MT3: Meta Test-Time Training for Self-Supervised Test-Time Adaption

An unresolved problem in Deep Learning is the ability of neural networks to cope with domain shifts during test-time, imposed by commonly fixing network parameters after training. Our proposed method Meta Test-Time Training (MT3), however, breaks this paradigm and enables adaption at test-time. We combine meta-learning, self-supervision and test-time training to learn to adapt to unseen test distributions. By minimizing the self-supervised loss, we learn task-specific model parameters for different tasks. A meta-model is optimized such that its adaption to the different task-specific models leads to higher performance on those tasks. During test-time a single unlabeled image is sufficient to adapt the meta-model parameters. This is achieved by minimizing only the self-supervised loss component resulting in a better prediction for that image. Our approach significantly improves the state-of-the-art results on the CIFAR-10-Corrupted image classification benchmark. Our implementation is available on GitHub.

==> arch.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arch.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{529.60828427bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2844251)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{arch-eps-converted-to.pdf}}%
    \put(0.15666977,0.13343477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(-0.00470202,0.1340571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vx$\end{tabular}}}}%
    \put(0.46913067,0.22328728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0.71491115,0.2247179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q$\end{tabular}}}}%
    \put(0.47026495,0.04706453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0.30641406,0.13743221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vg$\end{tabular}}}}%
    \put(0.60571234,0.04828247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\vy}$\end{tabular}}}}%
    \put(0.58128562,0.23685688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vz$\end{tabular}}}}%
    \put(0.85658852,0.21897533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vr$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> bar_plot.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/home/m134/.pyenv/versions/3.7.7/envs/mttt/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/m134/.pyenv/versions/3.7.7/envs/mttt/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/m134/.pyenv/versions/3.7.7/envs/mttt/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.704916in}{3.845313in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.704916in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.704916in}{3.845313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.845313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624836in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{11.604916in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{11.604916in}{3.353442in}}%
\pgfpathlineto{\pgfqpoint{0.624836in}{3.353442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346457in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{1.346457in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346457in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346457in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont brit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982246in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{1.982246in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982246in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982246in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont contr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618035in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.618035in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618035in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618035in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont defoc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253824in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.253824in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253824in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253824in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont elast}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889613in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.889613in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889613in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.889613in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont fog}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525403in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{4.525403in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525403in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525403in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont frost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161192in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.161192in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161192in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161192in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont glass}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796981in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.796981in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796981in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.796981in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont gauss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432770in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{6.432770in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432770in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.432770in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont impul}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068560in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.068560in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.068560in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.068560in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont jpeg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.704349in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.704349in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.704349in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.704349in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont motn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.340138in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{8.340138in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.340138in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.340138in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont pixel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975927in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{8.975927in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.975927in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.975927in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont shot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.611716in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.611716in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.611716in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.611716in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont snow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.247506in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.247506in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.247506in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.247506in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont zoom}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.883295in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.883295in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.883295in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.883295in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624836in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{11.604916in}{0.333561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624836in}{0.333561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445322in, y=0.287131in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624836in}{0.937537in}}%
\pgfpathlineto{\pgfqpoint{11.604916in}{0.937537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624836in}{0.937537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381087in, y=0.891107in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624836in}{1.541513in}}%
\pgfpathlineto{\pgfqpoint{11.604916in}{1.541513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624836in}{1.541513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381087in, y=1.495083in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624836in}{2.145490in}}%
\pgfpathlineto{\pgfqpoint{11.604916in}{2.145490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624836in}{2.145490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381087in, y=2.099059in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624836in}{2.749466in}}%
\pgfpathlineto{\pgfqpoint{11.604916in}{2.749466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624836in}{2.749466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381087in, y=2.703036in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624836in}{3.353442in}}%
\pgfpathlineto{\pgfqpoint{11.604916in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624836in}{3.353442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=3.307012in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.843501in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123930in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{1.212941in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{1.212941in}{2.972937in}}%
\pgfpathlineto{\pgfqpoint{1.123930in}{2.972937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759720in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{1.848730in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{1.848730in}{2.589412in}}%
\pgfpathlineto{\pgfqpoint{1.759720in}{2.589412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395509in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.484519in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.484519in}{2.622631in}}%
\pgfpathlineto{\pgfqpoint{2.395509in}{2.622631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031298in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.120308in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.120308in}{2.628670in}}%
\pgfpathlineto{\pgfqpoint{3.031298in}{2.628670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667087in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.756098in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.756098in}{2.522975in}}%
\pgfpathlineto{\pgfqpoint{3.667087in}{2.522975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302876in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{4.391887in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{4.391887in}{2.371981in}}%
\pgfpathlineto{\pgfqpoint{4.302876in}{2.371981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938666in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.027676in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.027676in}{1.888800in}}%
\pgfpathlineto{\pgfqpoint{4.938666in}{1.888800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574455in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.663465in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.663465in}{1.861621in}}%
\pgfpathlineto{\pgfqpoint{5.574455in}{1.861621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210244in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{6.299255in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{6.299255in}{1.740826in}}%
\pgfpathlineto{\pgfqpoint{6.210244in}{1.740826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846033in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{6.935044in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{6.935044in}{2.486736in}}%
\pgfpathlineto{\pgfqpoint{6.846033in}{2.486736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481822in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.570833in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.570833in}{2.604511in}}%
\pgfpathlineto{\pgfqpoint{7.481822in}{2.604511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117612in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{8.206622in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{8.206622in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{8.117612in}{1.795183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.753401in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{8.842411in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{8.842411in}{1.985436in}}%
\pgfpathlineto{\pgfqpoint{8.753401in}{1.985436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.389190in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.478201in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.478201in}{2.598472in}}%
\pgfpathlineto{\pgfqpoint{9.389190in}{2.598472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.024979in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.113990in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.113990in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{10.024979in}{2.556193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660769in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.749779in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.749779in}{2.348426in}}%
\pgfpathlineto{\pgfqpoint{10.660769in}{2.348426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212941in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{1.301951in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{1.301951in}{2.966897in}}%
\pgfpathlineto{\pgfqpoint{1.212941in}{2.966897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848730in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{1.937741in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{1.937741in}{2.631690in}}%
\pgfpathlineto{\pgfqpoint{1.848730in}{2.631690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484519in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.573530in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.573530in}{2.695108in}}%
\pgfpathlineto{\pgfqpoint{2.484519in}{2.695108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120308in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.209319in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.209319in}{2.670949in}}%
\pgfpathlineto{\pgfqpoint{3.120308in}{2.670949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756098in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.845108in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.845108in}{2.595452in}}%
\pgfpathlineto{\pgfqpoint{3.756098in}{2.595452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391887in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{4.480897in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{4.480897in}{2.447478in}}%
\pgfpathlineto{\pgfqpoint{4.391887in}{2.447478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027676in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.116687in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.116687in}{1.961277in}}%
\pgfpathlineto{\pgfqpoint{5.027676in}{1.961277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663465in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.752476in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.752476in}{1.982416in}}%
\pgfpathlineto{\pgfqpoint{5.663465in}{1.982416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299255in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{6.388265in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{6.388265in}{1.843501in}}%
\pgfpathlineto{\pgfqpoint{6.299255in}{1.843501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935044in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.024054in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.024054in}{2.532034in}}%
\pgfpathlineto{\pgfqpoint{6.935044in}{2.532034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.570833in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.659843in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.659843in}{2.658869in}}%
\pgfpathlineto{\pgfqpoint{7.570833in}{2.658869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.206622in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{8.295633in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{8.295633in}{1.928058in}}%
\pgfpathlineto{\pgfqpoint{8.206622in}{1.928058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.842411in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{8.931422in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{8.931422in}{2.091132in}}%
\pgfpathlineto{\pgfqpoint{8.842411in}{2.091132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.478201in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.567211in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.567211in}{2.655849in}}%
\pgfpathlineto{\pgfqpoint{9.478201in}{2.655849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.113990in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.203000in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.203000in}{2.631690in}}%
\pgfpathlineto{\pgfqpoint{10.113990in}{2.631690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.749779in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.838790in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.838790in}{2.419493in}}%
\pgfpathlineto{\pgfqpoint{10.749779in}{2.419493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301951in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{1.390962in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{1.390962in}{2.945154in}}%
\pgfpathlineto{\pgfqpoint{1.301951in}{2.945154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937741in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.026751in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.026751in}{2.609645in}}%
\pgfpathlineto{\pgfqpoint{1.937741in}{2.609645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573530in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.662540in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.662540in}{2.892407in}}%
\pgfpathlineto{\pgfqpoint{2.573530in}{2.892407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209319in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.298329in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.298329in}{2.587701in}}%
\pgfpathlineto{\pgfqpoint{3.209319in}{2.587701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845108in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.934119in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.934119in}{2.456739in}}%
\pgfpathlineto{\pgfqpoint{3.845108in}{2.456739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480897in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{4.569908in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{4.569908in}{2.744634in}}%
\pgfpathlineto{\pgfqpoint{4.480897in}{2.744634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116687in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.205697in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.205697in}{2.231053in}}%
\pgfpathlineto{\pgfqpoint{5.116687in}{2.231053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752476in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.841486in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.841486in}{2.886166in}}%
\pgfpathlineto{\pgfqpoint{5.752476in}{2.886166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388265in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{6.477276in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{6.477276in}{2.123444in}}%
\pgfpathlineto{\pgfqpoint{6.388265in}{2.123444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024054in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.113065in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.113065in}{2.707892in}}%
\pgfpathlineto{\pgfqpoint{7.024054in}{2.707892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659843in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.748854in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.748854in}{2.469120in}}%
\pgfpathlineto{\pgfqpoint{7.659843in}{2.469120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.295633in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{8.384643in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{8.384643in}{2.295074in}}%
\pgfpathlineto{\pgfqpoint{8.295633in}{2.295074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.931422in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.020432in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.020432in}{2.516834in}}%
\pgfpathlineto{\pgfqpoint{8.931422in}{2.516834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.567211in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.656222in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.656222in}{2.664808in}}%
\pgfpathlineto{\pgfqpoint{9.567211in}{2.664808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.203000in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.292011in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.292011in}{2.798992in}}%
\pgfpathlineto{\pgfqpoint{10.203000in}{2.798992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.838790in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.927800in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.927800in}{2.595311in}}%
\pgfpathlineto{\pgfqpoint{10.838790in}{2.595311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390962in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{1.479972in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{1.479972in}{2.879623in}}%
\pgfpathlineto{\pgfqpoint{1.390962in}{2.879623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026751in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.115762in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.115762in}{2.426540in}}%
\pgfpathlineto{\pgfqpoint{2.026751in}{2.426540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662540in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.751551in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.751551in}{2.829795in}}%
\pgfpathlineto{\pgfqpoint{2.662540in}{2.829795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298329in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.387340in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.387340in}{2.575420in}}%
\pgfpathlineto{\pgfqpoint{3.298329in}{2.575420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934119in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{4.023129in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{4.023129in}{2.508177in}}%
\pgfpathlineto{\pgfqpoint{3.934119in}{2.508177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569908in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{4.658918in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{4.658918in}{2.647494in}}%
\pgfpathlineto{\pgfqpoint{4.569908in}{2.647494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205697in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.294708in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.294708in}{2.229140in}}%
\pgfpathlineto{\pgfqpoint{5.205697in}{2.229140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841486in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.930497in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.930497in}{2.818923in}}%
\pgfpathlineto{\pgfqpoint{5.841486in}{2.818923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477276in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{6.566286in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{6.566286in}{1.852863in}}%
\pgfpathlineto{\pgfqpoint{6.477276in}{1.852863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113065in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.202075in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.202075in}{2.603303in}}%
\pgfpathlineto{\pgfqpoint{7.113065in}{2.603303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748854in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.837864in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.837864in}{2.524686in}}%
\pgfpathlineto{\pgfqpoint{7.748854in}{2.524686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.384643in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{8.473654in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{8.473654in}{2.380839in}}%
\pgfpathlineto{\pgfqpoint{8.384643in}{2.380839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.020432in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.109443in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.109443in}{2.267493in}}%
\pgfpathlineto{\pgfqpoint{9.020432in}{2.267493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.656222in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.745232in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.745232in}{2.660681in}}%
\pgfpathlineto{\pgfqpoint{9.656222in}{2.660681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.292011in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.381021in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.381021in}{2.709402in}}%
\pgfpathlineto{\pgfqpoint{10.292011in}{2.709402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.927800in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{11.016811in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{11.016811in}{2.527625in}}%
\pgfpathlineto{\pgfqpoint{10.927800in}{2.527625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479972in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{1.568983in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{1.568983in}{2.937705in}}%
\pgfpathlineto{\pgfqpoint{1.479972in}{2.937705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115762in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.204772in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.204772in}{2.676385in}}%
\pgfpathlineto{\pgfqpoint{2.115762in}{2.676385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751551in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.840561in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{2.840561in}{2.882340in}}%
\pgfpathlineto{\pgfqpoint{2.751551in}{2.882340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387340in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.476350in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{3.476350in}{2.637529in}}%
\pgfpathlineto{\pgfqpoint{3.387340in}{2.637529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023129in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{2.626154in}}%
\pgfpathlineto{\pgfqpoint{4.023129in}{2.626154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658918in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{4.747929in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{4.747929in}{2.784698in}}%
\pgfpathlineto{\pgfqpoint{4.658918in}{2.784698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294708in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.383718in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{5.383718in}{2.336849in}}%
\pgfpathlineto{\pgfqpoint{5.294708in}{2.336849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930497in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{6.019507in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{6.019507in}{2.892608in}}%
\pgfpathlineto{\pgfqpoint{5.930497in}{2.892608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.566286in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{6.655297in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{6.655297in}{2.090930in}}%
\pgfpathlineto{\pgfqpoint{6.566286in}{2.090930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202075in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.291086in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.291086in}{2.668734in}}%
\pgfpathlineto{\pgfqpoint{7.202075in}{2.668734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.837864in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.926875in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{7.926875in}{2.666016in}}%
\pgfpathlineto{\pgfqpoint{7.837864in}{2.666016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.473654in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{8.562664in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{8.562664in}{2.519552in}}%
\pgfpathlineto{\pgfqpoint{8.473654in}{2.519552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.109443in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.198453in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.198453in}{2.462577in}}%
\pgfpathlineto{\pgfqpoint{9.109443in}{2.462577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.745232in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.834243in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{9.834243in}{2.744332in}}%
\pgfpathlineto{\pgfqpoint{9.745232in}{2.744332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.381021in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.470032in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{10.470032in}{2.787617in}}%
\pgfpathlineto{\pgfqpoint{10.381021in}{2.787617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624836in}{0.333561in}}{\pgfqpoint{10.980080in}{3.019881in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016811in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{11.105821in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{11.105821in}{2.647602in}}%
\pgfpathlineto{\pgfqpoint{11.016811in}{2.647602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624836in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{0.624836in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.604916in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{11.604916in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624836in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{11.604916in}{0.333561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624836in}{3.353442in}}%
\pgfpathlineto{\pgfqpoint{11.604916in}{3.353442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321632in}{3.529252in}}%
\pgfpathlineto{\pgfqpoint{8.908120in}{3.529252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.932564in}{3.529252in}}{\pgfqpoint{8.932564in}{3.553696in}}%
\pgfpathlineto{\pgfqpoint{8.932564in}{3.720868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.932564in}{3.745313in}}{\pgfqpoint{8.908120in}{3.745313in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{3.745313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.297187in}{3.745313in}}{\pgfqpoint{3.297187in}{3.720868in}}%
\pgfpathlineto{\pgfqpoint{3.297187in}{3.553696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.297187in}{3.529252in}}{\pgfqpoint{3.321632in}{3.529252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346076in}{3.603564in}}%
\pgfpathlineto{\pgfqpoint{3.590521in}{3.603564in}}%
\pgfpathlineto{\pgfqpoint{3.590521in}{3.689119in}}%
\pgfpathlineto{\pgfqpoint{3.346076in}{3.689119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.688299in,y=3.603564in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TTT JT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301976in}{3.603564in}}%
\pgfpathlineto{\pgfqpoint{4.546420in}{3.603564in}}%
\pgfpathlineto{\pgfqpoint{4.546420in}{3.689119in}}%
\pgfpathlineto{\pgfqpoint{4.301976in}{3.689119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.644198in,y=3.603564in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TTT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108320in}{3.603564in}}%
\pgfpathlineto{\pgfqpoint{5.352765in}{3.603564in}}%
\pgfpathlineto{\pgfqpoint{5.352765in}{3.689119in}}%
\pgfpathlineto{\pgfqpoint{5.108320in}{3.689119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.450543in,y=3.603564in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont JT (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206077in}{3.603564in}}%
\pgfpathlineto{\pgfqpoint{6.450521in}{3.603564in}}%
\pgfpathlineto{\pgfqpoint{6.450521in}{3.689119in}}%
\pgfpathlineto{\pgfqpoint{6.206077in}{3.689119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548299in,y=3.603564in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont MT3 before (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.883195in}{3.603564in}}%
\pgfpathlineto{\pgfqpoint{8.127640in}{3.603564in}}%
\pgfpathlineto{\pgfqpoint{8.127640in}{3.689119in}}%
\pgfpathlineto{\pgfqpoint{7.883195in}{3.689119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.225417in,y=3.603564in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont MT3 (ours)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> path2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{path2-eps-converted-to.pdf}}%
    \put(0.02341076,0.43372612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nabla_{\phi_1}\mathcal{L}_{\text{BYOL}}\bigg(\qquad \quad ,\qquad \quad \bigg)$\end{tabular}}}}%
    \put(0.44012938,0.06992416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nabla_{\vphi_2}\mathcal{L}_{\text{BYOL}}\bigg(\qquad \quad ,\qquad \quad \bigg)$\end{tabular}}}}%
    \put(0.24342496,0.11016388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vtheta^*$\end{tabular}}}}%
    \put(0.43952084,0.17319374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vphi_2$\end{tabular}}}}%
    \put(0.25171394,0.32225761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vphi_1$\end{tabular}}}}%
    \put(0.47981687,0.31463394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nabla_{\vphi_3}\mathcal{L}_{\text{BYOL}}\bigg(\qquad \quad ,\qquad \quad \bigg)$\end{tabular}}}}%
    \put(0.40799189,0.25865097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vphi_3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> plot_training_std.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/home/m134/.pyenv/versions/3.7.7/envs/mttt/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/m134/.pyenv/versions/3.7.7/envs/mttt/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/m134/.pyenv/versions/3.7.7/envs/mttt/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.954162in}{2.481008in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.954162in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.954162in}{2.481008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.481008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592577in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{2.381008in}}%
\pgfpathlineto{\pgfqpoint{0.592577in}{2.381008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592577in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.592577in}{2.381008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592577in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988231in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{2.381008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988231in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383885in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.383885in}{2.381008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383885in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779539in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.779539in}{2.381008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779539in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175193in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.175193in}{2.381008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175193in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570847in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.570847in}{2.381008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570847in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966501in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.966501in}{2.381008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966501in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362155in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.362155in}{2.381008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362155in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757809in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{2.381008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.757809in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175193in,y=0.229036in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592577in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{0.518153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348828in, y=0.471723in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592577in}{0.869635in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{0.869635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348828in, y=0.823205in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592577in}{1.221117in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{1.221117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348828in, y=1.174687in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592577in}{1.572599in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{1.572599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348828in, y=1.526169in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592577in}{1.924081in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{1.924081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348828in, y=1.877651in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592577in}{2.275563in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{2.275563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in, y=2.229133in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229036in,y=1.449580in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608403in}{-0.458932in}}%
\pgfpathlineto{\pgfqpoint{0.608403in}{-0.489255in}}%
\pgfpathlineto{\pgfqpoint{0.624229in}{-0.098425in}}%
\pgfpathlineto{\pgfqpoint{0.640055in}{0.103320in}}%
\pgfpathlineto{\pgfqpoint{0.655881in}{0.289419in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.434177in}}%
\pgfpathlineto{\pgfqpoint{0.687534in}{0.560460in}}%
\pgfpathlineto{\pgfqpoint{0.703360in}{0.638202in}}%
\pgfpathlineto{\pgfqpoint{0.719186in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{0.735012in}{0.789021in}}%
\pgfpathlineto{\pgfqpoint{0.750838in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{0.766665in}{0.870040in}}%
\pgfpathlineto{\pgfqpoint{0.782491in}{0.945116in}}%
\pgfpathlineto{\pgfqpoint{0.798317in}{0.997623in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.056542in}}%
\pgfpathlineto{\pgfqpoint{0.829969in}{1.108727in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.123472in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.163742in}}%
\pgfpathlineto{\pgfqpoint{0.877448in}{1.208457in}}%
\pgfpathlineto{\pgfqpoint{0.893274in}{1.207508in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.225934in}}%
\pgfpathlineto{\pgfqpoint{0.924926in}{1.307949in}}%
\pgfpathlineto{\pgfqpoint{0.940752in}{1.325186in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{1.359563in}}%
\pgfpathlineto{\pgfqpoint{0.972405in}{1.354227in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.392983in}}%
\pgfpathlineto{\pgfqpoint{1.004057in}{1.398942in}}%
\pgfpathlineto{\pgfqpoint{1.019883in}{1.428979in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.415387in}}%
\pgfpathlineto{\pgfqpoint{1.051535in}{1.415364in}}%
\pgfpathlineto{\pgfqpoint{1.067362in}{1.428722in}}%
\pgfpathlineto{\pgfqpoint{1.083188in}{1.443426in}}%
\pgfpathlineto{\pgfqpoint{1.099014in}{1.489765in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{1.130666in}{1.496615in}}%
\pgfpathlineto{\pgfqpoint{1.146492in}{1.511294in}}%
\pgfpathlineto{\pgfqpoint{1.162319in}{1.527191in}}%
\pgfpathlineto{\pgfqpoint{1.178145in}{1.556921in}}%
\pgfpathlineto{\pgfqpoint{1.193971in}{1.583154in}}%
\pgfpathlineto{\pgfqpoint{1.209797in}{1.619705in}}%
\pgfpathlineto{\pgfqpoint{1.225623in}{1.605289in}}%
\pgfpathlineto{\pgfqpoint{1.241449in}{1.546988in}}%
\pgfpathlineto{\pgfqpoint{1.257275in}{1.632052in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.627906in}}%
\pgfpathlineto{\pgfqpoint{1.288928in}{1.621663in}}%
\pgfpathlineto{\pgfqpoint{1.304754in}{1.649243in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.666674in}}%
\pgfpathlineto{\pgfqpoint{1.336406in}{1.636046in}}%
\pgfpathlineto{\pgfqpoint{1.352232in}{1.679419in}}%
\pgfpathlineto{\pgfqpoint{1.368059in}{1.693191in}}%
\pgfpathlineto{\pgfqpoint{1.383885in}{1.706275in}}%
\pgfpathlineto{\pgfqpoint{1.399711in}{1.712674in}}%
\pgfpathlineto{\pgfqpoint{1.415537in}{1.698352in}}%
\pgfpathlineto{\pgfqpoint{1.431363in}{1.728731in}}%
\pgfpathlineto{\pgfqpoint{1.447189in}{1.745000in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{1.736233in}}%
\pgfpathlineto{\pgfqpoint{1.478842in}{1.740971in}}%
\pgfpathlineto{\pgfqpoint{1.494668in}{1.747547in}}%
\pgfpathlineto{\pgfqpoint{1.510494in}{1.758581in}}%
\pgfpathlineto{\pgfqpoint{1.526320in}{1.722265in}}%
\pgfpathlineto{\pgfqpoint{1.542146in}{1.759777in}}%
\pgfpathlineto{\pgfqpoint{1.557972in}{1.760582in}}%
\pgfpathlineto{\pgfqpoint{1.573799in}{1.759738in}}%
\pgfpathlineto{\pgfqpoint{1.589625in}{1.798874in}}%
\pgfpathlineto{\pgfqpoint{1.605451in}{1.809519in}}%
\pgfpathlineto{\pgfqpoint{1.621277in}{1.777999in}}%
\pgfpathlineto{\pgfqpoint{1.637103in}{1.788189in}}%
\pgfpathlineto{\pgfqpoint{1.652929in}{1.750498in}}%
\pgfpathlineto{\pgfqpoint{1.668756in}{1.810101in}}%
\pgfpathlineto{\pgfqpoint{1.684582in}{1.795989in}}%
\pgfpathlineto{\pgfqpoint{1.700408in}{1.775312in}}%
\pgfpathlineto{\pgfqpoint{1.716234in}{1.798003in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.785710in}}%
\pgfpathlineto{\pgfqpoint{1.747886in}{1.842102in}}%
\pgfpathlineto{\pgfqpoint{1.763713in}{1.828380in}}%
\pgfpathlineto{\pgfqpoint{1.779539in}{1.830814in}}%
\pgfpathlineto{\pgfqpoint{1.795365in}{1.845888in}}%
\pgfpathlineto{\pgfqpoint{1.811191in}{1.849859in}}%
\pgfpathlineto{\pgfqpoint{1.827017in}{1.843736in}}%
\pgfpathlineto{\pgfqpoint{1.842843in}{1.839998in}}%
\pgfpathlineto{\pgfqpoint{1.858669in}{1.833465in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{1.875489in}}%
\pgfpathlineto{\pgfqpoint{1.890322in}{1.866221in}}%
\pgfpathlineto{\pgfqpoint{1.906148in}{1.870545in}}%
\pgfpathlineto{\pgfqpoint{1.921974in}{1.864689in}}%
\pgfpathlineto{\pgfqpoint{1.937800in}{1.901625in}}%
\pgfpathlineto{\pgfqpoint{1.953626in}{1.856074in}}%
\pgfpathlineto{\pgfqpoint{1.969453in}{1.896941in}}%
\pgfpathlineto{\pgfqpoint{1.985279in}{1.893433in}}%
\pgfpathlineto{\pgfqpoint{2.001105in}{1.883530in}}%
\pgfpathlineto{\pgfqpoint{2.016931in}{1.897063in}}%
\pgfpathlineto{\pgfqpoint{2.032757in}{1.894438in}}%
\pgfpathlineto{\pgfqpoint{2.048583in}{1.895517in}}%
\pgfpathlineto{\pgfqpoint{2.064410in}{1.917160in}}%
\pgfpathlineto{\pgfqpoint{2.080236in}{1.955824in}}%
\pgfpathlineto{\pgfqpoint{2.096062in}{1.958122in}}%
\pgfpathlineto{\pgfqpoint{2.111888in}{1.928260in}}%
\pgfpathlineto{\pgfqpoint{2.127714in}{1.953777in}}%
\pgfpathlineto{\pgfqpoint{2.143540in}{1.933979in}}%
\pgfpathlineto{\pgfqpoint{2.159367in}{1.939315in}}%
\pgfpathlineto{\pgfqpoint{2.175193in}{1.960041in}}%
\pgfpathlineto{\pgfqpoint{2.191019in}{1.985634in}}%
\pgfpathlineto{\pgfqpoint{2.206845in}{1.991407in}}%
\pgfpathlineto{\pgfqpoint{2.222671in}{1.987037in}}%
\pgfpathlineto{\pgfqpoint{2.238497in}{1.998684in}}%
\pgfpathlineto{\pgfqpoint{2.254323in}{1.994162in}}%
\pgfpathlineto{\pgfqpoint{2.270150in}{1.976697in}}%
\pgfpathlineto{\pgfqpoint{2.285976in}{1.964846in}}%
\pgfpathlineto{\pgfqpoint{2.301802in}{1.989417in}}%
\pgfpathlineto{\pgfqpoint{2.317628in}{1.969867in}}%
\pgfpathlineto{\pgfqpoint{2.333454in}{1.992074in}}%
\pgfpathlineto{\pgfqpoint{2.349280in}{1.984024in}}%
\pgfpathlineto{\pgfqpoint{2.365107in}{2.014203in}}%
\pgfpathlineto{\pgfqpoint{2.380933in}{2.034162in}}%
\pgfpathlineto{\pgfqpoint{2.396759in}{2.002681in}}%
\pgfpathlineto{\pgfqpoint{2.412585in}{1.983501in}}%
\pgfpathlineto{\pgfqpoint{2.428411in}{1.988360in}}%
\pgfpathlineto{\pgfqpoint{2.444237in}{2.006754in}}%
\pgfpathlineto{\pgfqpoint{2.460064in}{1.990447in}}%
\pgfpathlineto{\pgfqpoint{2.475890in}{2.012547in}}%
\pgfpathlineto{\pgfqpoint{2.491716in}{2.003729in}}%
\pgfpathlineto{\pgfqpoint{2.507542in}{2.006632in}}%
\pgfpathlineto{\pgfqpoint{2.523368in}{2.033612in}}%
\pgfpathlineto{\pgfqpoint{2.539194in}{2.047450in}}%
\pgfpathlineto{\pgfqpoint{2.555020in}{2.035325in}}%
\pgfpathlineto{\pgfqpoint{2.570847in}{1.999300in}}%
\pgfpathlineto{\pgfqpoint{2.586673in}{2.046532in}}%
\pgfpathlineto{\pgfqpoint{2.602499in}{2.043188in}}%
\pgfpathlineto{\pgfqpoint{2.618325in}{2.046978in}}%
\pgfpathlineto{\pgfqpoint{2.634151in}{2.042675in}}%
\pgfpathlineto{\pgfqpoint{2.649977in}{2.050864in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{2.044006in}}%
\pgfpathlineto{\pgfqpoint{2.681630in}{2.046700in}}%
\pgfpathlineto{\pgfqpoint{2.697456in}{2.038219in}}%
\pgfpathlineto{\pgfqpoint{2.713282in}{2.047709in}}%
\pgfpathlineto{\pgfqpoint{2.729108in}{2.046188in}}%
\pgfpathlineto{\pgfqpoint{2.744934in}{2.025234in}}%
\pgfpathlineto{\pgfqpoint{2.760761in}{2.040874in}}%
\pgfpathlineto{\pgfqpoint{2.776587in}{2.018953in}}%
\pgfpathlineto{\pgfqpoint{2.792413in}{2.047061in}}%
\pgfpathlineto{\pgfqpoint{2.808239in}{2.067548in}}%
\pgfpathlineto{\pgfqpoint{2.824065in}{2.040259in}}%
\pgfpathlineto{\pgfqpoint{2.839891in}{2.059210in}}%
\pgfpathlineto{\pgfqpoint{2.855717in}{2.058080in}}%
\pgfpathlineto{\pgfqpoint{2.871544in}{2.076938in}}%
\pgfpathlineto{\pgfqpoint{2.887370in}{2.049043in}}%
\pgfpathlineto{\pgfqpoint{2.903196in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{2.919022in}{2.073726in}}%
\pgfpathlineto{\pgfqpoint{2.934848in}{2.076905in}}%
\pgfpathlineto{\pgfqpoint{2.950674in}{2.058924in}}%
\pgfpathlineto{\pgfqpoint{2.966501in}{2.050024in}}%
\pgfpathlineto{\pgfqpoint{2.982327in}{2.067269in}}%
\pgfpathlineto{\pgfqpoint{2.998153in}{2.080375in}}%
\pgfpathlineto{\pgfqpoint{3.013979in}{2.063788in}}%
\pgfpathlineto{\pgfqpoint{3.029805in}{2.047639in}}%
\pgfpathlineto{\pgfqpoint{3.045631in}{2.088485in}}%
\pgfpathlineto{\pgfqpoint{3.061458in}{2.110235in}}%
\pgfpathlineto{\pgfqpoint{3.077284in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{3.093110in}{2.098028in}}%
\pgfpathlineto{\pgfqpoint{3.108936in}{2.095587in}}%
\pgfpathlineto{\pgfqpoint{3.124762in}{2.084829in}}%
\pgfpathlineto{\pgfqpoint{3.140588in}{2.071074in}}%
\pgfpathlineto{\pgfqpoint{3.156414in}{2.106112in}}%
\pgfpathlineto{\pgfqpoint{3.172241in}{2.100053in}}%
\pgfpathlineto{\pgfqpoint{3.188067in}{2.105503in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{2.095543in}}%
\pgfpathlineto{\pgfqpoint{3.219719in}{2.094914in}}%
\pgfpathlineto{\pgfqpoint{3.235545in}{2.098042in}}%
\pgfpathlineto{\pgfqpoint{3.251371in}{2.082824in}}%
\pgfpathlineto{\pgfqpoint{3.267198in}{2.092525in}}%
\pgfpathlineto{\pgfqpoint{3.283024in}{2.099944in}}%
\pgfpathlineto{\pgfqpoint{3.298850in}{2.098266in}}%
\pgfpathlineto{\pgfqpoint{3.314676in}{2.110775in}}%
\pgfpathlineto{\pgfqpoint{3.330502in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{3.346328in}{2.139558in}}%
\pgfpathlineto{\pgfqpoint{3.362155in}{2.112501in}}%
\pgfpathlineto{\pgfqpoint{3.377981in}{2.096690in}}%
\pgfpathlineto{\pgfqpoint{3.393807in}{2.129929in}}%
\pgfpathlineto{\pgfqpoint{3.409633in}{2.131345in}}%
\pgfpathlineto{\pgfqpoint{3.425459in}{2.109391in}}%
\pgfpathlineto{\pgfqpoint{3.441285in}{2.135406in}}%
\pgfpathlineto{\pgfqpoint{3.457112in}{2.122491in}}%
\pgfpathlineto{\pgfqpoint{3.472938in}{2.130200in}}%
\pgfpathlineto{\pgfqpoint{3.488764in}{2.124475in}}%
\pgfpathlineto{\pgfqpoint{3.504590in}{2.125564in}}%
\pgfpathlineto{\pgfqpoint{3.520416in}{2.128776in}}%
\pgfpathlineto{\pgfqpoint{3.536242in}{2.128800in}}%
\pgfpathlineto{\pgfqpoint{3.552068in}{2.142051in}}%
\pgfpathlineto{\pgfqpoint{3.567895in}{2.135883in}}%
\pgfpathlineto{\pgfqpoint{3.583721in}{2.131268in}}%
\pgfpathlineto{\pgfqpoint{3.599547in}{2.128011in}}%
\pgfpathlineto{\pgfqpoint{3.615373in}{2.143156in}}%
\pgfpathlineto{\pgfqpoint{3.631199in}{2.125863in}}%
\pgfpathlineto{\pgfqpoint{3.647025in}{2.139804in}}%
\pgfpathlineto{\pgfqpoint{3.662852in}{2.142942in}}%
\pgfpathlineto{\pgfqpoint{3.678678in}{2.139510in}}%
\pgfpathlineto{\pgfqpoint{3.694504in}{2.123965in}}%
\pgfpathlineto{\pgfqpoint{3.710330in}{2.133932in}}%
\pgfpathlineto{\pgfqpoint{3.726156in}{2.139907in}}%
\pgfpathlineto{\pgfqpoint{3.741982in}{2.142131in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{2.161678in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{2.180788in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{2.180788in}}%
\pgfpathlineto{\pgfqpoint{3.741982in}{2.172021in}}%
\pgfpathlineto{\pgfqpoint{3.726156in}{2.159619in}}%
\pgfpathlineto{\pgfqpoint{3.710330in}{2.178110in}}%
\pgfpathlineto{\pgfqpoint{3.694504in}{2.183811in}}%
\pgfpathlineto{\pgfqpoint{3.678678in}{2.178674in}}%
\pgfpathlineto{\pgfqpoint{3.662852in}{2.168351in}}%
\pgfpathlineto{\pgfqpoint{3.647025in}{2.173691in}}%
\pgfpathlineto{\pgfqpoint{3.631199in}{2.166396in}}%
\pgfpathlineto{\pgfqpoint{3.615373in}{2.179434in}}%
\pgfpathlineto{\pgfqpoint{3.599547in}{2.156513in}}%
\pgfpathlineto{\pgfqpoint{3.583721in}{2.170273in}}%
\pgfpathlineto{\pgfqpoint{3.567895in}{2.170346in}}%
\pgfpathlineto{\pgfqpoint{3.552068in}{2.188086in}}%
\pgfpathlineto{\pgfqpoint{3.536242in}{2.169975in}}%
\pgfpathlineto{\pgfqpoint{3.520416in}{2.149560in}}%
\pgfpathlineto{\pgfqpoint{3.504590in}{2.146022in}}%
\pgfpathlineto{\pgfqpoint{3.488764in}{2.164268in}}%
\pgfpathlineto{\pgfqpoint{3.472938in}{2.166372in}}%
\pgfpathlineto{\pgfqpoint{3.457112in}{2.163299in}}%
\pgfpathlineto{\pgfqpoint{3.441285in}{2.163557in}}%
\pgfpathlineto{\pgfqpoint{3.425459in}{2.146162in}}%
\pgfpathlineto{\pgfqpoint{3.409633in}{2.160352in}}%
\pgfpathlineto{\pgfqpoint{3.393807in}{2.137390in}}%
\pgfpathlineto{\pgfqpoint{3.377981in}{2.130782in}}%
\pgfpathlineto{\pgfqpoint{3.362155in}{2.135738in}}%
\pgfpathlineto{\pgfqpoint{3.346328in}{2.145763in}}%
\pgfpathlineto{\pgfqpoint{3.330502in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{3.314676in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{3.298850in}{2.131081in}}%
\pgfpathlineto{\pgfqpoint{3.283024in}{2.129497in}}%
\pgfpathlineto{\pgfqpoint{3.267198in}{2.139072in}}%
\pgfpathlineto{\pgfqpoint{3.251371in}{2.135834in}}%
\pgfpathlineto{\pgfqpoint{3.235545in}{2.125633in}}%
\pgfpathlineto{\pgfqpoint{3.219719in}{2.150278in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{2.139476in}}%
\pgfpathlineto{\pgfqpoint{3.188067in}{2.113906in}}%
\pgfpathlineto{\pgfqpoint{3.172241in}{2.112418in}}%
\pgfpathlineto{\pgfqpoint{3.156414in}{2.116953in}}%
\pgfpathlineto{\pgfqpoint{3.140588in}{2.119410in}}%
\pgfpathlineto{\pgfqpoint{3.124762in}{2.110343in}}%
\pgfpathlineto{\pgfqpoint{3.108936in}{2.108727in}}%
\pgfpathlineto{\pgfqpoint{3.093110in}{2.113833in}}%
\pgfpathlineto{\pgfqpoint{3.077284in}{2.108715in}}%
\pgfpathlineto{\pgfqpoint{3.061458in}{2.119159in}}%
\pgfpathlineto{\pgfqpoint{3.045631in}{2.099983in}}%
\pgfpathlineto{\pgfqpoint{3.029805in}{2.099154in}}%
\pgfpathlineto{\pgfqpoint{3.013979in}{2.100116in}}%
\pgfpathlineto{\pgfqpoint{2.998153in}{2.101717in}}%
\pgfpathlineto{\pgfqpoint{2.982327in}{2.080837in}}%
\pgfpathlineto{\pgfqpoint{2.966501in}{2.113552in}}%
\pgfpathlineto{\pgfqpoint{2.950674in}{2.096682in}}%
\pgfpathlineto{\pgfqpoint{2.934848in}{2.101016in}}%
\pgfpathlineto{\pgfqpoint{2.919022in}{2.105039in}}%
\pgfpathlineto{\pgfqpoint{2.903196in}{2.077784in}}%
\pgfpathlineto{\pgfqpoint{2.887370in}{2.077920in}}%
\pgfpathlineto{\pgfqpoint{2.871544in}{2.084106in}}%
\pgfpathlineto{\pgfqpoint{2.855717in}{2.077134in}}%
\pgfpathlineto{\pgfqpoint{2.839891in}{2.082801in}}%
\pgfpathlineto{\pgfqpoint{2.824065in}{2.073062in}}%
\pgfpathlineto{\pgfqpoint{2.808239in}{2.080652in}}%
\pgfpathlineto{\pgfqpoint{2.792413in}{2.065275in}}%
\pgfpathlineto{\pgfqpoint{2.776587in}{2.077351in}}%
\pgfpathlineto{\pgfqpoint{2.760761in}{2.054961in}}%
\pgfpathlineto{\pgfqpoint{2.744934in}{2.060756in}}%
\pgfpathlineto{\pgfqpoint{2.729108in}{2.077962in}}%
\pgfpathlineto{\pgfqpoint{2.713282in}{2.064487in}}%
\pgfpathlineto{\pgfqpoint{2.697456in}{2.045802in}}%
\pgfpathlineto{\pgfqpoint{2.681630in}{2.070512in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{2.075596in}}%
\pgfpathlineto{\pgfqpoint{2.649977in}{2.060629in}}%
\pgfpathlineto{\pgfqpoint{2.634151in}{2.065629in}}%
\pgfpathlineto{\pgfqpoint{2.618325in}{2.063390in}}%
\pgfpathlineto{\pgfqpoint{2.602499in}{2.061742in}}%
\pgfpathlineto{\pgfqpoint{2.586673in}{2.081884in}}%
\pgfpathlineto{\pgfqpoint{2.570847in}{2.075721in}}%
\pgfpathlineto{\pgfqpoint{2.555020in}{2.088872in}}%
\pgfpathlineto{\pgfqpoint{2.539194in}{2.065918in}}%
\pgfpathlineto{\pgfqpoint{2.523368in}{2.055004in}}%
\pgfpathlineto{\pgfqpoint{2.507542in}{2.035245in}}%
\pgfpathlineto{\pgfqpoint{2.491716in}{2.034679in}}%
\pgfpathlineto{\pgfqpoint{2.475890in}{2.037205in}}%
\pgfpathlineto{\pgfqpoint{2.460064in}{2.022600in}}%
\pgfpathlineto{\pgfqpoint{2.444237in}{2.018855in}}%
\pgfpathlineto{\pgfqpoint{2.428411in}{2.009310in}}%
\pgfpathlineto{\pgfqpoint{2.412585in}{2.005918in}}%
\pgfpathlineto{\pgfqpoint{2.396759in}{2.054010in}}%
\pgfpathlineto{\pgfqpoint{2.380933in}{2.056797in}}%
\pgfpathlineto{\pgfqpoint{2.365107in}{2.056176in}}%
\pgfpathlineto{\pgfqpoint{2.349280in}{2.047539in}}%
\pgfpathlineto{\pgfqpoint{2.333454in}{1.996408in}}%
\pgfpathlineto{\pgfqpoint{2.317628in}{2.005770in}}%
\pgfpathlineto{\pgfqpoint{2.301802in}{1.999673in}}%
\pgfpathlineto{\pgfqpoint{2.285976in}{2.022229in}}%
\pgfpathlineto{\pgfqpoint{2.270150in}{2.023223in}}%
\pgfpathlineto{\pgfqpoint{2.254323in}{2.016212in}}%
\pgfpathlineto{\pgfqpoint{2.238497in}{2.038974in}}%
\pgfpathlineto{\pgfqpoint{2.222671in}{2.007398in}}%
\pgfpathlineto{\pgfqpoint{2.206845in}{2.035141in}}%
\pgfpathlineto{\pgfqpoint{2.191019in}{1.990706in}}%
\pgfpathlineto{\pgfqpoint{2.175193in}{2.050568in}}%
\pgfpathlineto{\pgfqpoint{2.159367in}{2.006975in}}%
\pgfpathlineto{\pgfqpoint{2.143540in}{2.039454in}}%
\pgfpathlineto{\pgfqpoint{2.127714in}{2.002827in}}%
\pgfpathlineto{\pgfqpoint{2.111888in}{1.974620in}}%
\pgfpathlineto{\pgfqpoint{2.096062in}{2.004248in}}%
\pgfpathlineto{\pgfqpoint{2.080236in}{2.021828in}}%
\pgfpathlineto{\pgfqpoint{2.064410in}{1.979532in}}%
\pgfpathlineto{\pgfqpoint{2.048583in}{1.982564in}}%
\pgfpathlineto{\pgfqpoint{2.032757in}{1.968923in}}%
\pgfpathlineto{\pgfqpoint{2.016931in}{1.971736in}}%
\pgfpathlineto{\pgfqpoint{2.001105in}{1.972892in}}%
\pgfpathlineto{\pgfqpoint{1.985279in}{1.972600in}}%
\pgfpathlineto{\pgfqpoint{1.969453in}{1.996047in}}%
\pgfpathlineto{\pgfqpoint{1.953626in}{1.985816in}}%
\pgfpathlineto{\pgfqpoint{1.937800in}{1.936374in}}%
\pgfpathlineto{\pgfqpoint{1.921974in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.906148in}{1.938951in}}%
\pgfpathlineto{\pgfqpoint{1.890322in}{1.964325in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{1.969448in}}%
\pgfpathlineto{\pgfqpoint{1.858669in}{1.937684in}}%
\pgfpathlineto{\pgfqpoint{1.842843in}{1.946715in}}%
\pgfpathlineto{\pgfqpoint{1.827017in}{1.939555in}}%
\pgfpathlineto{\pgfqpoint{1.811191in}{1.959075in}}%
\pgfpathlineto{\pgfqpoint{1.795365in}{1.930840in}}%
\pgfpathlineto{\pgfqpoint{1.779539in}{1.940476in}}%
\pgfpathlineto{\pgfqpoint{1.763713in}{1.948019in}}%
\pgfpathlineto{\pgfqpoint{1.747886in}{1.923047in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.935981in}}%
\pgfpathlineto{\pgfqpoint{1.716234in}{1.929079in}}%
\pgfpathlineto{\pgfqpoint{1.700408in}{1.946989in}}%
\pgfpathlineto{\pgfqpoint{1.684582in}{1.936578in}}%
\pgfpathlineto{\pgfqpoint{1.668756in}{1.868602in}}%
\pgfpathlineto{\pgfqpoint{1.652929in}{1.789396in}}%
\pgfpathlineto{\pgfqpoint{1.637103in}{1.822539in}}%
\pgfpathlineto{\pgfqpoint{1.621277in}{1.793585in}}%
\pgfpathlineto{\pgfqpoint{1.605451in}{1.821883in}}%
\pgfpathlineto{\pgfqpoint{1.589625in}{1.810355in}}%
\pgfpathlineto{\pgfqpoint{1.573799in}{1.787797in}}%
\pgfpathlineto{\pgfqpoint{1.557972in}{1.787234in}}%
\pgfpathlineto{\pgfqpoint{1.542146in}{1.781523in}}%
\pgfpathlineto{\pgfqpoint{1.526320in}{1.778765in}}%
\pgfpathlineto{\pgfqpoint{1.510494in}{1.803861in}}%
\pgfpathlineto{\pgfqpoint{1.494668in}{1.775283in}}%
\pgfpathlineto{\pgfqpoint{1.478842in}{1.770373in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{1.756922in}}%
\pgfpathlineto{\pgfqpoint{1.447189in}{1.781580in}}%
\pgfpathlineto{\pgfqpoint{1.431363in}{1.748297in}}%
\pgfpathlineto{\pgfqpoint{1.415537in}{1.778958in}}%
\pgfpathlineto{\pgfqpoint{1.399711in}{1.738665in}}%
\pgfpathlineto{\pgfqpoint{1.383885in}{1.738829in}}%
\pgfpathlineto{\pgfqpoint{1.368059in}{1.701377in}}%
\pgfpathlineto{\pgfqpoint{1.352232in}{1.707086in}}%
\pgfpathlineto{\pgfqpoint{1.336406in}{1.678874in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.706517in}}%
\pgfpathlineto{\pgfqpoint{1.304754in}{1.701539in}}%
\pgfpathlineto{\pgfqpoint{1.288928in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.257275in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.241449in}{1.629826in}}%
\pgfpathlineto{\pgfqpoint{1.225623in}{1.614091in}}%
\pgfpathlineto{\pgfqpoint{1.209797in}{1.645991in}}%
\pgfpathlineto{\pgfqpoint{1.193971in}{1.622256in}}%
\pgfpathlineto{\pgfqpoint{1.178145in}{1.628894in}}%
\pgfpathlineto{\pgfqpoint{1.162319in}{1.585679in}}%
\pgfpathlineto{\pgfqpoint{1.146492in}{1.578887in}}%
\pgfpathlineto{\pgfqpoint{1.130666in}{1.560516in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{1.540891in}}%
\pgfpathlineto{\pgfqpoint{1.099014in}{1.542145in}}%
\pgfpathlineto{\pgfqpoint{1.083188in}{1.520978in}}%
\pgfpathlineto{\pgfqpoint{1.067362in}{1.521712in}}%
\pgfpathlineto{\pgfqpoint{1.051535in}{1.496863in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.482682in}}%
\pgfpathlineto{\pgfqpoint{1.019883in}{1.436556in}}%
\pgfpathlineto{\pgfqpoint{1.004057in}{1.413385in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.437158in}}%
\pgfpathlineto{\pgfqpoint{0.972405in}{1.392001in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{1.382023in}}%
\pgfpathlineto{\pgfqpoint{0.940752in}{1.358130in}}%
\pgfpathlineto{\pgfqpoint{0.924926in}{1.347942in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.309524in}}%
\pgfpathlineto{\pgfqpoint{0.893274in}{1.279759in}}%
\pgfpathlineto{\pgfqpoint{0.877448in}{1.280778in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.225735in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.197607in}}%
\pgfpathlineto{\pgfqpoint{0.829969in}{1.124782in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.081708in}}%
\pgfpathlineto{\pgfqpoint{0.798317in}{1.077668in}}%
\pgfpathlineto{\pgfqpoint{0.782491in}{1.003555in}}%
\pgfpathlineto{\pgfqpoint{0.766665in}{0.901849in}}%
\pgfpathlineto{\pgfqpoint{0.750838in}{0.899137in}}%
\pgfpathlineto{\pgfqpoint{0.735012in}{0.813024in}}%
\pgfpathlineto{\pgfqpoint{0.719186in}{0.748288in}}%
\pgfpathlineto{\pgfqpoint{0.703360in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{0.687534in}{0.614186in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.467304in}}%
\pgfpathlineto{\pgfqpoint{0.655881in}{0.300128in}}%
\pgfpathlineto{\pgfqpoint{0.640055in}{0.115693in}}%
\pgfpathlineto{\pgfqpoint{0.624229in}{-0.063644in}}%
\pgfpathlineto{\pgfqpoint{0.608403in}{-0.458932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608403in}{-0.370411in}}%
\pgfpathlineto{\pgfqpoint{0.608403in}{-0.393822in}}%
\pgfpathlineto{\pgfqpoint{0.624229in}{0.097631in}}%
\pgfpathlineto{\pgfqpoint{0.640055in}{0.348921in}}%
\pgfpathlineto{\pgfqpoint{0.655881in}{0.549191in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.709220in}}%
\pgfpathlineto{\pgfqpoint{0.687534in}{0.835953in}}%
\pgfpathlineto{\pgfqpoint{0.703360in}{0.950864in}}%
\pgfpathlineto{\pgfqpoint{0.719186in}{1.018761in}}%
\pgfpathlineto{\pgfqpoint{0.735012in}{1.089393in}}%
\pgfpathlineto{\pgfqpoint{0.750838in}{1.147583in}}%
\pgfpathlineto{\pgfqpoint{0.766665in}{1.195086in}}%
\pgfpathlineto{\pgfqpoint{0.782491in}{1.242943in}}%
\pgfpathlineto{\pgfqpoint{0.798317in}{1.293291in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.334269in}}%
\pgfpathlineto{\pgfqpoint{0.829969in}{1.373998in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.413531in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.444689in}}%
\pgfpathlineto{\pgfqpoint{0.877448in}{1.473867in}}%
\pgfpathlineto{\pgfqpoint{0.893274in}{1.511318in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.533352in}}%
\pgfpathlineto{\pgfqpoint{0.924926in}{1.554528in}}%
\pgfpathlineto{\pgfqpoint{0.940752in}{1.582547in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{1.599375in}}%
\pgfpathlineto{\pgfqpoint{0.972405in}{1.621154in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.637093in}}%
\pgfpathlineto{\pgfqpoint{1.004057in}{1.667195in}}%
\pgfpathlineto{\pgfqpoint{1.019883in}{1.680336in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.695613in}}%
\pgfpathlineto{\pgfqpoint{1.051535in}{1.710865in}}%
\pgfpathlineto{\pgfqpoint{1.067362in}{1.726841in}}%
\pgfpathlineto{\pgfqpoint{1.083188in}{1.737744in}}%
\pgfpathlineto{\pgfqpoint{1.099014in}{1.755652in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{1.130666in}{1.777711in}}%
\pgfpathlineto{\pgfqpoint{1.146492in}{1.792999in}}%
\pgfpathlineto{\pgfqpoint{1.162319in}{1.801750in}}%
\pgfpathlineto{\pgfqpoint{1.178145in}{1.815710in}}%
\pgfpathlineto{\pgfqpoint{1.193971in}{1.824040in}}%
\pgfpathlineto{\pgfqpoint{1.209797in}{1.836118in}}%
\pgfpathlineto{\pgfqpoint{1.225623in}{1.844538in}}%
\pgfpathlineto{\pgfqpoint{1.241449in}{1.857076in}}%
\pgfpathlineto{\pgfqpoint{1.257275in}{1.859184in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.869265in}}%
\pgfpathlineto{\pgfqpoint{1.288928in}{1.882087in}}%
\pgfpathlineto{\pgfqpoint{1.304754in}{1.879223in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.893851in}}%
\pgfpathlineto{\pgfqpoint{1.336406in}{1.895716in}}%
\pgfpathlineto{\pgfqpoint{1.352232in}{1.908877in}}%
\pgfpathlineto{\pgfqpoint{1.368059in}{1.918178in}}%
\pgfpathlineto{\pgfqpoint{1.383885in}{1.924861in}}%
\pgfpathlineto{\pgfqpoint{1.399711in}{1.930265in}}%
\pgfpathlineto{\pgfqpoint{1.415537in}{1.934005in}}%
\pgfpathlineto{\pgfqpoint{1.431363in}{1.940544in}}%
\pgfpathlineto{\pgfqpoint{1.447189in}{1.950056in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{1.955387in}}%
\pgfpathlineto{\pgfqpoint{1.478842in}{1.967241in}}%
\pgfpathlineto{\pgfqpoint{1.494668in}{1.966045in}}%
\pgfpathlineto{\pgfqpoint{1.510494in}{1.972280in}}%
\pgfpathlineto{\pgfqpoint{1.526320in}{1.976568in}}%
\pgfpathlineto{\pgfqpoint{1.542146in}{1.978485in}}%
\pgfpathlineto{\pgfqpoint{1.557972in}{1.983062in}}%
\pgfpathlineto{\pgfqpoint{1.573799in}{1.987707in}}%
\pgfpathlineto{\pgfqpoint{1.589625in}{1.998398in}}%
\pgfpathlineto{\pgfqpoint{1.605451in}{2.003309in}}%
\pgfpathlineto{\pgfqpoint{1.621277in}{2.004145in}}%
\pgfpathlineto{\pgfqpoint{1.637103in}{2.005373in}}%
\pgfpathlineto{\pgfqpoint{1.652929in}{2.008519in}}%
\pgfpathlineto{\pgfqpoint{1.668756in}{2.017402in}}%
\pgfpathlineto{\pgfqpoint{1.684582in}{2.014210in}}%
\pgfpathlineto{\pgfqpoint{1.700408in}{2.021070in}}%
\pgfpathlineto{\pgfqpoint{1.716234in}{2.023762in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{2.036287in}}%
\pgfpathlineto{\pgfqpoint{1.747886in}{2.032355in}}%
\pgfpathlineto{\pgfqpoint{1.763713in}{2.042740in}}%
\pgfpathlineto{\pgfqpoint{1.779539in}{2.046565in}}%
\pgfpathlineto{\pgfqpoint{1.795365in}{2.046885in}}%
\pgfpathlineto{\pgfqpoint{1.811191in}{2.049094in}}%
\pgfpathlineto{\pgfqpoint{1.827017in}{2.055456in}}%
\pgfpathlineto{\pgfqpoint{1.842843in}{2.056202in}}%
\pgfpathlineto{\pgfqpoint{1.858669in}{2.064372in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{2.063425in}}%
\pgfpathlineto{\pgfqpoint{1.890322in}{2.070554in}}%
\pgfpathlineto{\pgfqpoint{1.906148in}{2.071785in}}%
\pgfpathlineto{\pgfqpoint{1.921974in}{2.074247in}}%
\pgfpathlineto{\pgfqpoint{1.937800in}{2.077365in}}%
\pgfpathlineto{\pgfqpoint{1.953626in}{2.076992in}}%
\pgfpathlineto{\pgfqpoint{1.969453in}{2.078328in}}%
\pgfpathlineto{\pgfqpoint{1.985279in}{2.088443in}}%
\pgfpathlineto{\pgfqpoint{2.001105in}{2.082507in}}%
\pgfpathlineto{\pgfqpoint{2.016931in}{2.085936in}}%
\pgfpathlineto{\pgfqpoint{2.032757in}{2.090474in}}%
\pgfpathlineto{\pgfqpoint{2.048583in}{2.089450in}}%
\pgfpathlineto{\pgfqpoint{2.064410in}{2.096046in}}%
\pgfpathlineto{\pgfqpoint{2.080236in}{2.097779in}}%
\pgfpathlineto{\pgfqpoint{2.096062in}{2.104680in}}%
\pgfpathlineto{\pgfqpoint{2.111888in}{2.104838in}}%
\pgfpathlineto{\pgfqpoint{2.127714in}{2.108134in}}%
\pgfpathlineto{\pgfqpoint{2.143540in}{2.107399in}}%
\pgfpathlineto{\pgfqpoint{2.159367in}{2.103000in}}%
\pgfpathlineto{\pgfqpoint{2.175193in}{2.109782in}}%
\pgfpathlineto{\pgfqpoint{2.191019in}{2.112000in}}%
\pgfpathlineto{\pgfqpoint{2.206845in}{2.117258in}}%
\pgfpathlineto{\pgfqpoint{2.222671in}{2.118369in}}%
\pgfpathlineto{\pgfqpoint{2.238497in}{2.118959in}}%
\pgfpathlineto{\pgfqpoint{2.254323in}{2.125154in}}%
\pgfpathlineto{\pgfqpoint{2.270150in}{2.126128in}}%
\pgfpathlineto{\pgfqpoint{2.285976in}{2.126312in}}%
\pgfpathlineto{\pgfqpoint{2.301802in}{2.123583in}}%
\pgfpathlineto{\pgfqpoint{2.317628in}{2.131418in}}%
\pgfpathlineto{\pgfqpoint{2.333454in}{2.132205in}}%
\pgfpathlineto{\pgfqpoint{2.349280in}{2.133476in}}%
\pgfpathlineto{\pgfqpoint{2.365107in}{2.136632in}}%
\pgfpathlineto{\pgfqpoint{2.380933in}{2.140261in}}%
\pgfpathlineto{\pgfqpoint{2.396759in}{2.143569in}}%
\pgfpathlineto{\pgfqpoint{2.412585in}{2.142172in}}%
\pgfpathlineto{\pgfqpoint{2.428411in}{2.142429in}}%
\pgfpathlineto{\pgfqpoint{2.444237in}{2.143876in}}%
\pgfpathlineto{\pgfqpoint{2.460064in}{2.141429in}}%
\pgfpathlineto{\pgfqpoint{2.475890in}{2.147582in}}%
\pgfpathlineto{\pgfqpoint{2.491716in}{2.150654in}}%
\pgfpathlineto{\pgfqpoint{2.507542in}{2.147432in}}%
\pgfpathlineto{\pgfqpoint{2.523368in}{2.147111in}}%
\pgfpathlineto{\pgfqpoint{2.539194in}{2.151388in}}%
\pgfpathlineto{\pgfqpoint{2.555020in}{2.149507in}}%
\pgfpathlineto{\pgfqpoint{2.570847in}{2.158700in}}%
\pgfpathlineto{\pgfqpoint{2.586673in}{2.159257in}}%
\pgfpathlineto{\pgfqpoint{2.602499in}{2.159709in}}%
\pgfpathlineto{\pgfqpoint{2.618325in}{2.159089in}}%
\pgfpathlineto{\pgfqpoint{2.634151in}{2.166334in}}%
\pgfpathlineto{\pgfqpoint{2.649977in}{2.164178in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{2.166074in}}%
\pgfpathlineto{\pgfqpoint{2.681630in}{2.162377in}}%
\pgfpathlineto{\pgfqpoint{2.697456in}{2.167619in}}%
\pgfpathlineto{\pgfqpoint{2.713282in}{2.169447in}}%
\pgfpathlineto{\pgfqpoint{2.729108in}{2.168299in}}%
\pgfpathlineto{\pgfqpoint{2.744934in}{2.166247in}}%
\pgfpathlineto{\pgfqpoint{2.760761in}{2.174424in}}%
\pgfpathlineto{\pgfqpoint{2.776587in}{2.171697in}}%
\pgfpathlineto{\pgfqpoint{2.792413in}{2.171628in}}%
\pgfpathlineto{\pgfqpoint{2.808239in}{2.178439in}}%
\pgfpathlineto{\pgfqpoint{2.824065in}{2.172482in}}%
\pgfpathlineto{\pgfqpoint{2.839891in}{2.171886in}}%
\pgfpathlineto{\pgfqpoint{2.855717in}{2.173204in}}%
\pgfpathlineto{\pgfqpoint{2.871544in}{2.179020in}}%
\pgfpathlineto{\pgfqpoint{2.887370in}{2.178996in}}%
\pgfpathlineto{\pgfqpoint{2.903196in}{2.176932in}}%
\pgfpathlineto{\pgfqpoint{2.919022in}{2.185987in}}%
\pgfpathlineto{\pgfqpoint{2.934848in}{2.179460in}}%
\pgfpathlineto{\pgfqpoint{2.950674in}{2.180612in}}%
\pgfpathlineto{\pgfqpoint{2.966501in}{2.186160in}}%
\pgfpathlineto{\pgfqpoint{2.982327in}{2.182933in}}%
\pgfpathlineto{\pgfqpoint{2.998153in}{2.187784in}}%
\pgfpathlineto{\pgfqpoint{3.013979in}{2.184593in}}%
\pgfpathlineto{\pgfqpoint{3.029805in}{2.188010in}}%
\pgfpathlineto{\pgfqpoint{3.045631in}{2.189546in}}%
\pgfpathlineto{\pgfqpoint{3.061458in}{2.191710in}}%
\pgfpathlineto{\pgfqpoint{3.077284in}{2.193733in}}%
\pgfpathlineto{\pgfqpoint{3.093110in}{2.192977in}}%
\pgfpathlineto{\pgfqpoint{3.108936in}{2.194580in}}%
\pgfpathlineto{\pgfqpoint{3.124762in}{2.196853in}}%
\pgfpathlineto{\pgfqpoint{3.140588in}{2.193727in}}%
\pgfpathlineto{\pgfqpoint{3.156414in}{2.192824in}}%
\pgfpathlineto{\pgfqpoint{3.172241in}{2.194913in}}%
\pgfpathlineto{\pgfqpoint{3.188067in}{2.194189in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{2.196619in}}%
\pgfpathlineto{\pgfqpoint{3.219719in}{2.198602in}}%
\pgfpathlineto{\pgfqpoint{3.235545in}{2.198693in}}%
\pgfpathlineto{\pgfqpoint{3.251371in}{2.206112in}}%
\pgfpathlineto{\pgfqpoint{3.267198in}{2.199912in}}%
\pgfpathlineto{\pgfqpoint{3.283024in}{2.200234in}}%
\pgfpathlineto{\pgfqpoint{3.298850in}{2.197477in}}%
\pgfpathlineto{\pgfqpoint{3.314676in}{2.201508in}}%
\pgfpathlineto{\pgfqpoint{3.330502in}{2.198861in}}%
\pgfpathlineto{\pgfqpoint{3.346328in}{2.201758in}}%
\pgfpathlineto{\pgfqpoint{3.362155in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{3.377981in}{2.204623in}}%
\pgfpathlineto{\pgfqpoint{3.393807in}{2.205679in}}%
\pgfpathlineto{\pgfqpoint{3.409633in}{2.208066in}}%
\pgfpathlineto{\pgfqpoint{3.425459in}{2.202936in}}%
\pgfpathlineto{\pgfqpoint{3.441285in}{2.211050in}}%
\pgfpathlineto{\pgfqpoint{3.457112in}{2.209005in}}%
\pgfpathlineto{\pgfqpoint{3.472938in}{2.209526in}}%
\pgfpathlineto{\pgfqpoint{3.488764in}{2.208319in}}%
\pgfpathlineto{\pgfqpoint{3.504590in}{2.203806in}}%
\pgfpathlineto{\pgfqpoint{3.520416in}{2.203221in}}%
\pgfpathlineto{\pgfqpoint{3.536242in}{2.209489in}}%
\pgfpathlineto{\pgfqpoint{3.552068in}{2.211253in}}%
\pgfpathlineto{\pgfqpoint{3.567895in}{2.214027in}}%
\pgfpathlineto{\pgfqpoint{3.583721in}{2.211184in}}%
\pgfpathlineto{\pgfqpoint{3.599547in}{2.210241in}}%
\pgfpathlineto{\pgfqpoint{3.615373in}{2.213766in}}%
\pgfpathlineto{\pgfqpoint{3.631199in}{2.213555in}}%
\pgfpathlineto{\pgfqpoint{3.647025in}{2.211149in}}%
\pgfpathlineto{\pgfqpoint{3.662852in}{2.213682in}}%
\pgfpathlineto{\pgfqpoint{3.678678in}{2.218395in}}%
\pgfpathlineto{\pgfqpoint{3.694504in}{2.216100in}}%
\pgfpathlineto{\pgfqpoint{3.710330in}{2.218816in}}%
\pgfpathlineto{\pgfqpoint{3.726156in}{2.211613in}}%
\pgfpathlineto{\pgfqpoint{3.741982in}{2.217897in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{2.221646in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{2.223955in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{2.223955in}}%
\pgfpathlineto{\pgfqpoint{3.741982in}{2.219218in}}%
\pgfpathlineto{\pgfqpoint{3.726156in}{2.220018in}}%
\pgfpathlineto{\pgfqpoint{3.710330in}{2.222520in}}%
\pgfpathlineto{\pgfqpoint{3.694504in}{2.217781in}}%
\pgfpathlineto{\pgfqpoint{3.678678in}{2.221393in}}%
\pgfpathlineto{\pgfqpoint{3.662852in}{2.221840in}}%
\pgfpathlineto{\pgfqpoint{3.647025in}{2.220763in}}%
\pgfpathlineto{\pgfqpoint{3.631199in}{2.218780in}}%
\pgfpathlineto{\pgfqpoint{3.615373in}{2.218287in}}%
\pgfpathlineto{\pgfqpoint{3.599547in}{2.214498in}}%
\pgfpathlineto{\pgfqpoint{3.583721in}{2.217682in}}%
\pgfpathlineto{\pgfqpoint{3.567895in}{2.217651in}}%
\pgfpathlineto{\pgfqpoint{3.552068in}{2.214425in}}%
\pgfpathlineto{\pgfqpoint{3.536242in}{2.217408in}}%
\pgfpathlineto{\pgfqpoint{3.520416in}{2.214393in}}%
\pgfpathlineto{\pgfqpoint{3.504590in}{2.214652in}}%
\pgfpathlineto{\pgfqpoint{3.488764in}{2.211640in}}%
\pgfpathlineto{\pgfqpoint{3.472938in}{2.213011in}}%
\pgfpathlineto{\pgfqpoint{3.457112in}{2.212078in}}%
\pgfpathlineto{\pgfqpoint{3.441285in}{2.215190in}}%
\pgfpathlineto{\pgfqpoint{3.425459in}{2.209803in}}%
\pgfpathlineto{\pgfqpoint{3.409633in}{2.209173in}}%
\pgfpathlineto{\pgfqpoint{3.393807in}{2.211420in}}%
\pgfpathlineto{\pgfqpoint{3.377981in}{2.206100in}}%
\pgfpathlineto{\pgfqpoint{3.362155in}{2.209822in}}%
\pgfpathlineto{\pgfqpoint{3.346328in}{2.211684in}}%
\pgfpathlineto{\pgfqpoint{3.330502in}{2.207174in}}%
\pgfpathlineto{\pgfqpoint{3.314676in}{2.207386in}}%
\pgfpathlineto{\pgfqpoint{3.298850in}{2.204808in}}%
\pgfpathlineto{\pgfqpoint{3.283024in}{2.203691in}}%
\pgfpathlineto{\pgfqpoint{3.267198in}{2.202232in}}%
\pgfpathlineto{\pgfqpoint{3.251371in}{2.206908in}}%
\pgfpathlineto{\pgfqpoint{3.235545in}{2.202607in}}%
\pgfpathlineto{\pgfqpoint{3.219719in}{2.203496in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{2.201540in}}%
\pgfpathlineto{\pgfqpoint{3.188067in}{2.203970in}}%
\pgfpathlineto{\pgfqpoint{3.172241in}{2.200668in}}%
\pgfpathlineto{\pgfqpoint{3.156414in}{2.203507in}}%
\pgfpathlineto{\pgfqpoint{3.140588in}{2.198338in}}%
\pgfpathlineto{\pgfqpoint{3.124762in}{2.200135in}}%
\pgfpathlineto{\pgfqpoint{3.108936in}{2.201751in}}%
\pgfpathlineto{\pgfqpoint{3.093110in}{2.193322in}}%
\pgfpathlineto{\pgfqpoint{3.077284in}{2.195800in}}%
\pgfpathlineto{\pgfqpoint{3.061458in}{2.200917in}}%
\pgfpathlineto{\pgfqpoint{3.045631in}{2.196612in}}%
\pgfpathlineto{\pgfqpoint{3.029805in}{2.194492in}}%
\pgfpathlineto{\pgfqpoint{3.013979in}{2.194299in}}%
\pgfpathlineto{\pgfqpoint{2.998153in}{2.196078in}}%
\pgfpathlineto{\pgfqpoint{2.982327in}{2.186630in}}%
\pgfpathlineto{\pgfqpoint{2.966501in}{2.194044in}}%
\pgfpathlineto{\pgfqpoint{2.950674in}{2.185951in}}%
\pgfpathlineto{\pgfqpoint{2.934848in}{2.192869in}}%
\pgfpathlineto{\pgfqpoint{2.919022in}{2.189483in}}%
\pgfpathlineto{\pgfqpoint{2.903196in}{2.189865in}}%
\pgfpathlineto{\pgfqpoint{2.887370in}{2.181378in}}%
\pgfpathlineto{\pgfqpoint{2.871544in}{2.182386in}}%
\pgfpathlineto{\pgfqpoint{2.855717in}{2.188624in}}%
\pgfpathlineto{\pgfqpoint{2.839891in}{2.180660in}}%
\pgfpathlineto{\pgfqpoint{2.824065in}{2.178236in}}%
\pgfpathlineto{\pgfqpoint{2.808239in}{2.181139in}}%
\pgfpathlineto{\pgfqpoint{2.792413in}{2.182231in}}%
\pgfpathlineto{\pgfqpoint{2.776587in}{2.179864in}}%
\pgfpathlineto{\pgfqpoint{2.760761in}{2.180888in}}%
\pgfpathlineto{\pgfqpoint{2.744934in}{2.172048in}}%
\pgfpathlineto{\pgfqpoint{2.729108in}{2.176840in}}%
\pgfpathlineto{\pgfqpoint{2.713282in}{2.179208in}}%
\pgfpathlineto{\pgfqpoint{2.697456in}{2.173863in}}%
\pgfpathlineto{\pgfqpoint{2.681630in}{2.176527in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{2.175127in}}%
\pgfpathlineto{\pgfqpoint{2.649977in}{2.170929in}}%
\pgfpathlineto{\pgfqpoint{2.634151in}{2.173742in}}%
\pgfpathlineto{\pgfqpoint{2.618325in}{2.167345in}}%
\pgfpathlineto{\pgfqpoint{2.602499in}{2.168132in}}%
\pgfpathlineto{\pgfqpoint{2.586673in}{2.162255in}}%
\pgfpathlineto{\pgfqpoint{2.570847in}{2.161874in}}%
\pgfpathlineto{\pgfqpoint{2.555020in}{2.165161in}}%
\pgfpathlineto{\pgfqpoint{2.539194in}{2.161639in}}%
\pgfpathlineto{\pgfqpoint{2.523368in}{2.163009in}}%
\pgfpathlineto{\pgfqpoint{2.507542in}{2.160954in}}%
\pgfpathlineto{\pgfqpoint{2.491716in}{2.157263in}}%
\pgfpathlineto{\pgfqpoint{2.475890in}{2.157428in}}%
\pgfpathlineto{\pgfqpoint{2.460064in}{2.153034in}}%
\pgfpathlineto{\pgfqpoint{2.444237in}{2.151571in}}%
\pgfpathlineto{\pgfqpoint{2.428411in}{2.151705in}}%
\pgfpathlineto{\pgfqpoint{2.412585in}{2.150555in}}%
\pgfpathlineto{\pgfqpoint{2.396759in}{2.150190in}}%
\pgfpathlineto{\pgfqpoint{2.380933in}{2.148388in}}%
\pgfpathlineto{\pgfqpoint{2.365107in}{2.141797in}}%
\pgfpathlineto{\pgfqpoint{2.349280in}{2.142657in}}%
\pgfpathlineto{\pgfqpoint{2.333454in}{2.141630in}}%
\pgfpathlineto{\pgfqpoint{2.317628in}{2.138667in}}%
\pgfpathlineto{\pgfqpoint{2.301802in}{2.138580in}}%
\pgfpathlineto{\pgfqpoint{2.285976in}{2.132804in}}%
\pgfpathlineto{\pgfqpoint{2.270150in}{2.128488in}}%
\pgfpathlineto{\pgfqpoint{2.254323in}{2.132274in}}%
\pgfpathlineto{\pgfqpoint{2.238497in}{2.135328in}}%
\pgfpathlineto{\pgfqpoint{2.222671in}{2.128746in}}%
\pgfpathlineto{\pgfqpoint{2.206845in}{2.121512in}}%
\pgfpathlineto{\pgfqpoint{2.191019in}{2.122926in}}%
\pgfpathlineto{\pgfqpoint{2.175193in}{2.124629in}}%
\pgfpathlineto{\pgfqpoint{2.159367in}{2.123300in}}%
\pgfpathlineto{\pgfqpoint{2.143540in}{2.121433in}}%
\pgfpathlineto{\pgfqpoint{2.127714in}{2.113853in}}%
\pgfpathlineto{\pgfqpoint{2.111888in}{2.108617in}}%
\pgfpathlineto{\pgfqpoint{2.096062in}{2.109760in}}%
\pgfpathlineto{\pgfqpoint{2.080236in}{2.110848in}}%
\pgfpathlineto{\pgfqpoint{2.064410in}{2.108080in}}%
\pgfpathlineto{\pgfqpoint{2.048583in}{2.103050in}}%
\pgfpathlineto{\pgfqpoint{2.032757in}{2.104370in}}%
\pgfpathlineto{\pgfqpoint{2.016931in}{2.098641in}}%
\pgfpathlineto{\pgfqpoint{2.001105in}{2.097102in}}%
\pgfpathlineto{\pgfqpoint{1.985279in}{2.090227in}}%
\pgfpathlineto{\pgfqpoint{1.969453in}{2.088342in}}%
\pgfpathlineto{\pgfqpoint{1.953626in}{2.088834in}}%
\pgfpathlineto{\pgfqpoint{1.937800in}{2.080585in}}%
\pgfpathlineto{\pgfqpoint{1.921974in}{2.085437in}}%
\pgfpathlineto{\pgfqpoint{1.906148in}{2.075571in}}%
\pgfpathlineto{\pgfqpoint{1.890322in}{2.080364in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{2.073429in}}%
\pgfpathlineto{\pgfqpoint{1.858669in}{2.069341in}}%
\pgfpathlineto{\pgfqpoint{1.842843in}{2.062135in}}%
\pgfpathlineto{\pgfqpoint{1.827017in}{2.060819in}}%
\pgfpathlineto{\pgfqpoint{1.811191in}{2.056680in}}%
\pgfpathlineto{\pgfqpoint{1.795365in}{2.052466in}}%
\pgfpathlineto{\pgfqpoint{1.779539in}{2.049973in}}%
\pgfpathlineto{\pgfqpoint{1.763713in}{2.050751in}}%
\pgfpathlineto{\pgfqpoint{1.747886in}{2.041775in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{2.043374in}}%
\pgfpathlineto{\pgfqpoint{1.716234in}{2.032272in}}%
\pgfpathlineto{\pgfqpoint{1.700408in}{2.028495in}}%
\pgfpathlineto{\pgfqpoint{1.684582in}{2.025182in}}%
\pgfpathlineto{\pgfqpoint{1.668756in}{2.021194in}}%
\pgfpathlineto{\pgfqpoint{1.652929in}{2.012169in}}%
\pgfpathlineto{\pgfqpoint{1.637103in}{2.013579in}}%
\pgfpathlineto{\pgfqpoint{1.621277in}{2.013964in}}%
\pgfpathlineto{\pgfqpoint{1.605451in}{2.010205in}}%
\pgfpathlineto{\pgfqpoint{1.589625in}{2.003022in}}%
\pgfpathlineto{\pgfqpoint{1.573799in}{2.002837in}}%
\pgfpathlineto{\pgfqpoint{1.557972in}{1.996934in}}%
\pgfpathlineto{\pgfqpoint{1.542146in}{1.991807in}}%
\pgfpathlineto{\pgfqpoint{1.526320in}{1.980645in}}%
\pgfpathlineto{\pgfqpoint{1.510494in}{1.984464in}}%
\pgfpathlineto{\pgfqpoint{1.494668in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{1.478842in}{1.969204in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{1.960151in}}%
\pgfpathlineto{\pgfqpoint{1.447189in}{1.958028in}}%
\pgfpathlineto{\pgfqpoint{1.431363in}{1.954226in}}%
\pgfpathlineto{\pgfqpoint{1.415537in}{1.944826in}}%
\pgfpathlineto{\pgfqpoint{1.399711in}{1.940269in}}%
\pgfpathlineto{\pgfqpoint{1.383885in}{1.934281in}}%
\pgfpathlineto{\pgfqpoint{1.368059in}{1.924790in}}%
\pgfpathlineto{\pgfqpoint{1.352232in}{1.918292in}}%
\pgfpathlineto{\pgfqpoint{1.336406in}{1.907218in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.902660in}}%
\pgfpathlineto{\pgfqpoint{1.304754in}{1.899755in}}%
\pgfpathlineto{\pgfqpoint{1.288928in}{1.887843in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.882195in}}%
\pgfpathlineto{\pgfqpoint{1.257275in}{1.869399in}}%
\pgfpathlineto{\pgfqpoint{1.241449in}{1.862225in}}%
\pgfpathlineto{\pgfqpoint{1.225623in}{1.859105in}}%
\pgfpathlineto{\pgfqpoint{1.209797in}{1.839678in}}%
\pgfpathlineto{\pgfqpoint{1.193971in}{1.833192in}}%
\pgfpathlineto{\pgfqpoint{1.178145in}{1.829099in}}%
\pgfpathlineto{\pgfqpoint{1.162319in}{1.813057in}}%
\pgfpathlineto{\pgfqpoint{1.146492in}{1.800993in}}%
\pgfpathlineto{\pgfqpoint{1.130666in}{1.793686in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{1.099014in}{1.765724in}}%
\pgfpathlineto{\pgfqpoint{1.083188in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{1.067362in}{1.730264in}}%
\pgfpathlineto{\pgfqpoint{1.051535in}{1.721441in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.714425in}}%
\pgfpathlineto{\pgfqpoint{1.019883in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.004057in}{1.673837in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.659919in}}%
\pgfpathlineto{\pgfqpoint{0.972405in}{1.633432in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{1.621928in}}%
\pgfpathlineto{\pgfqpoint{0.940752in}{1.609033in}}%
\pgfpathlineto{\pgfqpoint{0.924926in}{1.567624in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.547078in}}%
\pgfpathlineto{\pgfqpoint{0.893274in}{1.520357in}}%
\pgfpathlineto{\pgfqpoint{0.877448in}{1.498834in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.462850in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.424720in}}%
\pgfpathlineto{\pgfqpoint{0.829969in}{1.395106in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.352000in}}%
\pgfpathlineto{\pgfqpoint{0.798317in}{1.307189in}}%
\pgfpathlineto{\pgfqpoint{0.782491in}{1.263215in}}%
\pgfpathlineto{\pgfqpoint{0.766665in}{1.210376in}}%
\pgfpathlineto{\pgfqpoint{0.750838in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.735012in}{1.105347in}}%
\pgfpathlineto{\pgfqpoint{0.719186in}{1.035107in}}%
\pgfpathlineto{\pgfqpoint{0.703360in}{0.960022in}}%
\pgfpathlineto{\pgfqpoint{0.687534in}{0.861257in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.740046in}}%
\pgfpathlineto{\pgfqpoint{0.655881in}{0.569764in}}%
\pgfpathlineto{\pgfqpoint{0.640055in}{0.369262in}}%
\pgfpathlineto{\pgfqpoint{0.624229in}{0.113975in}}%
\pgfpathlineto{\pgfqpoint{0.608403in}{-0.370411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678360in}{0.508153in}}%
\pgfpathlineto{\pgfqpoint{0.687534in}{0.587323in}}%
\pgfpathlineto{\pgfqpoint{0.703360in}{0.665752in}}%
\pgfpathlineto{\pgfqpoint{0.719186in}{0.707920in}}%
\pgfpathlineto{\pgfqpoint{0.735012in}{0.801023in}}%
\pgfpathlineto{\pgfqpoint{0.750838in}{0.854910in}}%
\pgfpathlineto{\pgfqpoint{0.766665in}{0.885944in}}%
\pgfpathlineto{\pgfqpoint{0.782491in}{0.974335in}}%
\pgfpathlineto{\pgfqpoint{0.798317in}{1.037646in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.069125in}}%
\pgfpathlineto{\pgfqpoint{0.829969in}{1.116754in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.160540in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.194738in}}%
\pgfpathlineto{\pgfqpoint{0.877448in}{1.244618in}}%
\pgfpathlineto{\pgfqpoint{0.893274in}{1.243633in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.267729in}}%
\pgfpathlineto{\pgfqpoint{0.924926in}{1.327946in}}%
\pgfpathlineto{\pgfqpoint{0.940752in}{1.341658in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{1.370793in}}%
\pgfpathlineto{\pgfqpoint{0.972405in}{1.373114in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.415071in}}%
\pgfpathlineto{\pgfqpoint{1.004057in}{1.406164in}}%
\pgfpathlineto{\pgfqpoint{1.019883in}{1.432768in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.449035in}}%
\pgfpathlineto{\pgfqpoint{1.051535in}{1.456113in}}%
\pgfpathlineto{\pgfqpoint{1.067362in}{1.475217in}}%
\pgfpathlineto{\pgfqpoint{1.083188in}{1.482202in}}%
\pgfpathlineto{\pgfqpoint{1.099014in}{1.515955in}}%
\pgfpathlineto{\pgfqpoint{1.130666in}{1.528565in}}%
\pgfpathlineto{\pgfqpoint{1.146492in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.162319in}{1.556435in}}%
\pgfpathlineto{\pgfqpoint{1.178145in}{1.592907in}}%
\pgfpathlineto{\pgfqpoint{1.193971in}{1.602705in}}%
\pgfpathlineto{\pgfqpoint{1.209797in}{1.632848in}}%
\pgfpathlineto{\pgfqpoint{1.241449in}{1.588407in}}%
\pgfpathlineto{\pgfqpoint{1.257275in}{1.637536in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.640935in}}%
\pgfpathlineto{\pgfqpoint{1.288928in}{1.674477in}}%
\pgfpathlineto{\pgfqpoint{1.304754in}{1.675391in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.686595in}}%
\pgfpathlineto{\pgfqpoint{1.336406in}{1.657460in}}%
\pgfpathlineto{\pgfqpoint{1.352232in}{1.693252in}}%
\pgfpathlineto{\pgfqpoint{1.368059in}{1.697284in}}%
\pgfpathlineto{\pgfqpoint{1.383885in}{1.722552in}}%
\pgfpathlineto{\pgfqpoint{1.399711in}{1.725669in}}%
\pgfpathlineto{\pgfqpoint{1.415537in}{1.738655in}}%
\pgfpathlineto{\pgfqpoint{1.431363in}{1.738514in}}%
\pgfpathlineto{\pgfqpoint{1.447189in}{1.763290in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{1.746577in}}%
\pgfpathlineto{\pgfqpoint{1.478842in}{1.755672in}}%
\pgfpathlineto{\pgfqpoint{1.494668in}{1.761415in}}%
\pgfpathlineto{\pgfqpoint{1.510494in}{1.781221in}}%
\pgfpathlineto{\pgfqpoint{1.526320in}{1.750515in}}%
\pgfpathlineto{\pgfqpoint{1.542146in}{1.770650in}}%
\pgfpathlineto{\pgfqpoint{1.557972in}{1.773908in}}%
\pgfpathlineto{\pgfqpoint{1.573799in}{1.773768in}}%
\pgfpathlineto{\pgfqpoint{1.589625in}{1.804614in}}%
\pgfpathlineto{\pgfqpoint{1.605451in}{1.815701in}}%
\pgfpathlineto{\pgfqpoint{1.621277in}{1.785792in}}%
\pgfpathlineto{\pgfqpoint{1.637103in}{1.805364in}}%
\pgfpathlineto{\pgfqpoint{1.652929in}{1.769947in}}%
\pgfpathlineto{\pgfqpoint{1.668756in}{1.839352in}}%
\pgfpathlineto{\pgfqpoint{1.684582in}{1.866284in}}%
\pgfpathlineto{\pgfqpoint{1.700408in}{1.861150in}}%
\pgfpathlineto{\pgfqpoint{1.716234in}{1.863541in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.860846in}}%
\pgfpathlineto{\pgfqpoint{1.747886in}{1.882574in}}%
\pgfpathlineto{\pgfqpoint{1.763713in}{1.888200in}}%
\pgfpathlineto{\pgfqpoint{1.779539in}{1.885645in}}%
\pgfpathlineto{\pgfqpoint{1.795365in}{1.888364in}}%
\pgfpathlineto{\pgfqpoint{1.811191in}{1.904467in}}%
\pgfpathlineto{\pgfqpoint{1.827017in}{1.891645in}}%
\pgfpathlineto{\pgfqpoint{1.842843in}{1.893357in}}%
\pgfpathlineto{\pgfqpoint{1.858669in}{1.885575in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{1.922469in}}%
\pgfpathlineto{\pgfqpoint{1.890322in}{1.915273in}}%
\pgfpathlineto{\pgfqpoint{1.906148in}{1.904748in}}%
\pgfpathlineto{\pgfqpoint{1.921974in}{1.889583in}}%
\pgfpathlineto{\pgfqpoint{1.937800in}{1.919000in}}%
\pgfpathlineto{\pgfqpoint{1.953626in}{1.920945in}}%
\pgfpathlineto{\pgfqpoint{1.969453in}{1.946494in}}%
\pgfpathlineto{\pgfqpoint{1.985279in}{1.933016in}}%
\pgfpathlineto{\pgfqpoint{2.001105in}{1.928211in}}%
\pgfpathlineto{\pgfqpoint{2.016931in}{1.934399in}}%
\pgfpathlineto{\pgfqpoint{2.032757in}{1.931680in}}%
\pgfpathlineto{\pgfqpoint{2.048583in}{1.939040in}}%
\pgfpathlineto{\pgfqpoint{2.064410in}{1.948346in}}%
\pgfpathlineto{\pgfqpoint{2.080236in}{1.988826in}}%
\pgfpathlineto{\pgfqpoint{2.096062in}{1.981185in}}%
\pgfpathlineto{\pgfqpoint{2.111888in}{1.951440in}}%
\pgfpathlineto{\pgfqpoint{2.127714in}{1.978302in}}%
\pgfpathlineto{\pgfqpoint{2.143540in}{1.986717in}}%
\pgfpathlineto{\pgfqpoint{2.159367in}{1.973145in}}%
\pgfpathlineto{\pgfqpoint{2.175193in}{2.005304in}}%
\pgfpathlineto{\pgfqpoint{2.191019in}{1.988170in}}%
\pgfpathlineto{\pgfqpoint{2.206845in}{2.013274in}}%
\pgfpathlineto{\pgfqpoint{2.222671in}{1.997218in}}%
\pgfpathlineto{\pgfqpoint{2.238497in}{2.018829in}}%
\pgfpathlineto{\pgfqpoint{2.254323in}{2.005187in}}%
\pgfpathlineto{\pgfqpoint{2.270150in}{1.999960in}}%
\pgfpathlineto{\pgfqpoint{2.285976in}{1.993537in}}%
\pgfpathlineto{\pgfqpoint{2.301802in}{1.994545in}}%
\pgfpathlineto{\pgfqpoint{2.317628in}{1.987818in}}%
\pgfpathlineto{\pgfqpoint{2.333454in}{1.994241in}}%
\pgfpathlineto{\pgfqpoint{2.349280in}{2.015782in}}%
\pgfpathlineto{\pgfqpoint{2.365107in}{2.035190in}}%
\pgfpathlineto{\pgfqpoint{2.380933in}{2.045480in}}%
\pgfpathlineto{\pgfqpoint{2.396759in}{2.028345in}}%
\pgfpathlineto{\pgfqpoint{2.412585in}{1.994710in}}%
\pgfpathlineto{\pgfqpoint{2.428411in}{1.998835in}}%
\pgfpathlineto{\pgfqpoint{2.444237in}{2.012805in}}%
\pgfpathlineto{\pgfqpoint{2.460064in}{2.006523in}}%
\pgfpathlineto{\pgfqpoint{2.475890in}{2.024876in}}%
\pgfpathlineto{\pgfqpoint{2.491716in}{2.019204in}}%
\pgfpathlineto{\pgfqpoint{2.507542in}{2.020939in}}%
\pgfpathlineto{\pgfqpoint{2.523368in}{2.044308in}}%
\pgfpathlineto{\pgfqpoint{2.539194in}{2.056684in}}%
\pgfpathlineto{\pgfqpoint{2.555020in}{2.062098in}}%
\pgfpathlineto{\pgfqpoint{2.570847in}{2.037510in}}%
\pgfpathlineto{\pgfqpoint{2.586673in}{2.064208in}}%
\pgfpathlineto{\pgfqpoint{2.602499in}{2.052465in}}%
\pgfpathlineto{\pgfqpoint{2.618325in}{2.055184in}}%
\pgfpathlineto{\pgfqpoint{2.634151in}{2.054152in}}%
\pgfpathlineto{\pgfqpoint{2.649977in}{2.055746in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{2.059801in}}%
\pgfpathlineto{\pgfqpoint{2.681630in}{2.058606in}}%
\pgfpathlineto{\pgfqpoint{2.697456in}{2.042011in}}%
\pgfpathlineto{\pgfqpoint{2.713282in}{2.056098in}}%
\pgfpathlineto{\pgfqpoint{2.729108in}{2.062075in}}%
\pgfpathlineto{\pgfqpoint{2.744934in}{2.042995in}}%
\pgfpathlineto{\pgfqpoint{2.760761in}{2.047917in}}%
\pgfpathlineto{\pgfqpoint{2.776587in}{2.048152in}}%
\pgfpathlineto{\pgfqpoint{2.792413in}{2.056168in}}%
\pgfpathlineto{\pgfqpoint{2.808239in}{2.074100in}}%
\pgfpathlineto{\pgfqpoint{2.824065in}{2.056660in}}%
\pgfpathlineto{\pgfqpoint{2.839891in}{2.071005in}}%
\pgfpathlineto{\pgfqpoint{2.855717in}{2.067607in}}%
\pgfpathlineto{\pgfqpoint{2.871544in}{2.080522in}}%
\pgfpathlineto{\pgfqpoint{2.887370in}{2.063481in}}%
\pgfpathlineto{\pgfqpoint{2.903196in}{2.072365in}}%
\pgfpathlineto{\pgfqpoint{2.919022in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{2.934848in}{2.088960in}}%
\pgfpathlineto{\pgfqpoint{2.950674in}{2.077803in}}%
\pgfpathlineto{\pgfqpoint{2.966501in}{2.081788in}}%
\pgfpathlineto{\pgfqpoint{2.982327in}{2.074053in}}%
\pgfpathlineto{\pgfqpoint{2.998153in}{2.091046in}}%
\pgfpathlineto{\pgfqpoint{3.029805in}{2.073396in}}%
\pgfpathlineto{\pgfqpoint{3.061458in}{2.114697in}}%
\pgfpathlineto{\pgfqpoint{3.077284in}{2.098547in}}%
\pgfpathlineto{\pgfqpoint{3.093110in}{2.105931in}}%
\pgfpathlineto{\pgfqpoint{3.140588in}{2.095242in}}%
\pgfpathlineto{\pgfqpoint{3.156414in}{2.111533in}}%
\pgfpathlineto{\pgfqpoint{3.172241in}{2.106235in}}%
\pgfpathlineto{\pgfqpoint{3.188067in}{2.109704in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{2.117510in}}%
\pgfpathlineto{\pgfqpoint{3.219719in}{2.122596in}}%
\pgfpathlineto{\pgfqpoint{3.235545in}{2.111837in}}%
\pgfpathlineto{\pgfqpoint{3.251371in}{2.109329in}}%
\pgfpathlineto{\pgfqpoint{3.267198in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{3.298850in}{2.114674in}}%
\pgfpathlineto{\pgfqpoint{3.314676in}{2.116619in}}%
\pgfpathlineto{\pgfqpoint{3.330502in}{2.125620in}}%
\pgfpathlineto{\pgfqpoint{3.346328in}{2.142661in}}%
\pgfpathlineto{\pgfqpoint{3.362155in}{2.124120in}}%
\pgfpathlineto{\pgfqpoint{3.377981in}{2.113736in}}%
\pgfpathlineto{\pgfqpoint{3.393807in}{2.133660in}}%
\pgfpathlineto{\pgfqpoint{3.409633in}{2.145848in}}%
\pgfpathlineto{\pgfqpoint{3.425459in}{2.127776in}}%
\pgfpathlineto{\pgfqpoint{3.441285in}{2.149481in}}%
\pgfpathlineto{\pgfqpoint{3.457112in}{2.142895in}}%
\pgfpathlineto{\pgfqpoint{3.472938in}{2.148286in}}%
\pgfpathlineto{\pgfqpoint{3.488764in}{2.144372in}}%
\pgfpathlineto{\pgfqpoint{3.504590in}{2.135793in}}%
\pgfpathlineto{\pgfqpoint{3.520416in}{2.139168in}}%
\pgfpathlineto{\pgfqpoint{3.536242in}{2.149388in}}%
\pgfpathlineto{\pgfqpoint{3.552068in}{2.165069in}}%
\pgfpathlineto{\pgfqpoint{3.567895in}{2.153115in}}%
\pgfpathlineto{\pgfqpoint{3.583721in}{2.150771in}}%
\pgfpathlineto{\pgfqpoint{3.599547in}{2.142262in}}%
\pgfpathlineto{\pgfqpoint{3.615373in}{2.161295in}}%
\pgfpathlineto{\pgfqpoint{3.631199in}{2.146130in}}%
\pgfpathlineto{\pgfqpoint{3.647025in}{2.156748in}}%
\pgfpathlineto{\pgfqpoint{3.662852in}{2.155646in}}%
\pgfpathlineto{\pgfqpoint{3.678678in}{2.159092in}}%
\pgfpathlineto{\pgfqpoint{3.694504in}{2.153888in}}%
\pgfpathlineto{\pgfqpoint{3.710330in}{2.156021in}}%
\pgfpathlineto{\pgfqpoint{3.726156in}{2.149763in}}%
\pgfpathlineto{\pgfqpoint{3.741982in}{2.157076in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{2.171233in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{2.171233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592577in}{0.518153in}}{\pgfqpoint{3.165232in}{1.862855in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651828in}{0.508153in}}%
\pgfpathlineto{\pgfqpoint{0.655881in}{0.559477in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.724633in}}%
\pgfpathlineto{\pgfqpoint{0.687534in}{0.848605in}}%
\pgfpathlineto{\pgfqpoint{0.703360in}{0.955443in}}%
\pgfpathlineto{\pgfqpoint{0.735012in}{1.097370in}}%
\pgfpathlineto{\pgfqpoint{0.782491in}{1.253079in}}%
\pgfpathlineto{\pgfqpoint{0.798317in}{1.300240in}}%
\pgfpathlineto{\pgfqpoint{0.829969in}{1.384552in}}%
\pgfpathlineto{\pgfqpoint{0.877448in}{1.486351in}}%
\pgfpathlineto{\pgfqpoint{0.893274in}{1.515838in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.540215in}}%
\pgfpathlineto{\pgfqpoint{0.924926in}{1.561076in}}%
\pgfpathlineto{\pgfqpoint{0.940752in}{1.595790in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{1.610651in}}%
\pgfpathlineto{\pgfqpoint{0.972405in}{1.627293in}}%
\pgfpathlineto{\pgfqpoint{1.004057in}{1.670516in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.705019in}}%
\pgfpathlineto{\pgfqpoint{1.067362in}{1.728552in}}%
\pgfpathlineto{\pgfqpoint{1.083188in}{1.747539in}}%
\pgfpathlineto{\pgfqpoint{1.099014in}{1.760688in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{1.771517in}}%
\pgfpathlineto{\pgfqpoint{1.130666in}{1.785698in}}%
\pgfpathlineto{\pgfqpoint{1.162319in}{1.807403in}}%
\pgfpathlineto{\pgfqpoint{1.178145in}{1.822405in}}%
\pgfpathlineto{\pgfqpoint{1.193971in}{1.828616in}}%
\pgfpathlineto{\pgfqpoint{1.209797in}{1.837898in}}%
\pgfpathlineto{\pgfqpoint{1.225623in}{1.851821in}}%
\pgfpathlineto{\pgfqpoint{1.241449in}{1.859650in}}%
\pgfpathlineto{\pgfqpoint{1.257275in}{1.864291in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.875730in}}%
\pgfpathlineto{\pgfqpoint{1.288928in}{1.884965in}}%
\pgfpathlineto{\pgfqpoint{1.304754in}{1.889489in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.898255in}}%
\pgfpathlineto{\pgfqpoint{1.336406in}{1.901467in}}%
\pgfpathlineto{\pgfqpoint{1.352232in}{1.913585in}}%
\pgfpathlineto{\pgfqpoint{1.383885in}{1.929571in}}%
\pgfpathlineto{\pgfqpoint{1.399711in}{1.935267in}}%
\pgfpathlineto{\pgfqpoint{1.415537in}{1.939415in}}%
\pgfpathlineto{\pgfqpoint{1.431363in}{1.947385in}}%
\pgfpathlineto{\pgfqpoint{1.447189in}{1.954042in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{1.957769in}}%
\pgfpathlineto{\pgfqpoint{1.478842in}{1.968223in}}%
\pgfpathlineto{\pgfqpoint{1.494668in}{1.967168in}}%
\pgfpathlineto{\pgfqpoint{1.510494in}{1.978372in}}%
\pgfpathlineto{\pgfqpoint{1.526320in}{1.978606in}}%
\pgfpathlineto{\pgfqpoint{1.542146in}{1.985146in}}%
\pgfpathlineto{\pgfqpoint{1.589625in}{2.000710in}}%
\pgfpathlineto{\pgfqpoint{1.605451in}{2.006757in}}%
\pgfpathlineto{\pgfqpoint{1.621277in}{2.009055in}}%
\pgfpathlineto{\pgfqpoint{1.652929in}{2.010344in}}%
\pgfpathlineto{\pgfqpoint{1.668756in}{2.019298in}}%
\pgfpathlineto{\pgfqpoint{1.684582in}{2.019696in}}%
\pgfpathlineto{\pgfqpoint{1.700408in}{2.024783in}}%
\pgfpathlineto{\pgfqpoint{1.716234in}{2.028017in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{2.039831in}}%
\pgfpathlineto{\pgfqpoint{1.747886in}{2.037065in}}%
\pgfpathlineto{\pgfqpoint{1.763713in}{2.046746in}}%
\pgfpathlineto{\pgfqpoint{1.795365in}{2.049675in}}%
\pgfpathlineto{\pgfqpoint{1.811191in}{2.052887in}}%
\pgfpathlineto{\pgfqpoint{1.827017in}{2.058137in}}%
\pgfpathlineto{\pgfqpoint{1.842843in}{2.059169in}}%
\pgfpathlineto{\pgfqpoint{1.858669in}{2.066857in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{2.068427in}}%
\pgfpathlineto{\pgfqpoint{1.890322in}{2.075459in}}%
\pgfpathlineto{\pgfqpoint{1.906148in}{2.073678in}}%
\pgfpathlineto{\pgfqpoint{1.921974in}{2.079842in}}%
\pgfpathlineto{\pgfqpoint{1.937800in}{2.078975in}}%
\pgfpathlineto{\pgfqpoint{1.953626in}{2.082913in}}%
\pgfpathlineto{\pgfqpoint{1.969453in}{2.083335in}}%
\pgfpathlineto{\pgfqpoint{1.985279in}{2.089335in}}%
\pgfpathlineto{\pgfqpoint{2.001105in}{2.089804in}}%
\pgfpathlineto{\pgfqpoint{2.016931in}{2.092289in}}%
\pgfpathlineto{\pgfqpoint{2.032757in}{2.097422in}}%
\pgfpathlineto{\pgfqpoint{2.048583in}{2.096250in}}%
\pgfpathlineto{\pgfqpoint{2.064410in}{2.102063in}}%
\pgfpathlineto{\pgfqpoint{2.096062in}{2.107220in}}%
\pgfpathlineto{\pgfqpoint{2.111888in}{2.106727in}}%
\pgfpathlineto{\pgfqpoint{2.143540in}{2.114416in}}%
\pgfpathlineto{\pgfqpoint{2.159367in}{2.113150in}}%
\pgfpathlineto{\pgfqpoint{2.175193in}{2.117205in}}%
\pgfpathlineto{\pgfqpoint{2.191019in}{2.117463in}}%
\pgfpathlineto{\pgfqpoint{2.206845in}{2.119385in}}%
\pgfpathlineto{\pgfqpoint{2.238497in}{2.127143in}}%
\pgfpathlineto{\pgfqpoint{2.254323in}{2.128714in}}%
\pgfpathlineto{\pgfqpoint{2.270150in}{2.127308in}}%
\pgfpathlineto{\pgfqpoint{2.349280in}{2.138066in}}%
\pgfpathlineto{\pgfqpoint{2.365107in}{2.139215in}}%
\pgfpathlineto{\pgfqpoint{2.380933in}{2.144325in}}%
\pgfpathlineto{\pgfqpoint{2.396759in}{2.146880in}}%
\pgfpathlineto{\pgfqpoint{2.412585in}{2.146364in}}%
\pgfpathlineto{\pgfqpoint{2.444237in}{2.147723in}}%
\pgfpathlineto{\pgfqpoint{2.460064in}{2.147231in}}%
\pgfpathlineto{\pgfqpoint{2.475890in}{2.152505in}}%
\pgfpathlineto{\pgfqpoint{2.491716in}{2.153958in}}%
\pgfpathlineto{\pgfqpoint{2.523368in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.586673in}{2.160756in}}%
\pgfpathlineto{\pgfqpoint{2.602499in}{2.163920in}}%
\pgfpathlineto{\pgfqpoint{2.618325in}{2.163217in}}%
\pgfpathlineto{\pgfqpoint{2.634151in}{2.170038in}}%
\pgfpathlineto{\pgfqpoint{2.649977in}{2.167553in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{2.170601in}}%
\pgfpathlineto{\pgfqpoint{2.681630in}{2.169452in}}%
\pgfpathlineto{\pgfqpoint{2.697456in}{2.170741in}}%
\pgfpathlineto{\pgfqpoint{2.713282in}{2.174327in}}%
\pgfpathlineto{\pgfqpoint{2.729108in}{2.172569in}}%
\pgfpathlineto{\pgfqpoint{2.744934in}{2.169147in}}%
\pgfpathlineto{\pgfqpoint{2.760761in}{2.177656in}}%
\pgfpathlineto{\pgfqpoint{2.776587in}{2.175781in}}%
\pgfpathlineto{\pgfqpoint{2.792413in}{2.176929in}}%
\pgfpathlineto{\pgfqpoint{2.808239in}{2.179789in}}%
\pgfpathlineto{\pgfqpoint{2.824065in}{2.175359in}}%
\pgfpathlineto{\pgfqpoint{2.839891in}{2.176273in}}%
\pgfpathlineto{\pgfqpoint{2.855717in}{2.180914in}}%
\pgfpathlineto{\pgfqpoint{2.887370in}{2.180187in}}%
\pgfpathlineto{\pgfqpoint{2.919022in}{2.187735in}}%
\pgfpathlineto{\pgfqpoint{2.934848in}{2.186164in}}%
\pgfpathlineto{\pgfqpoint{2.950674in}{2.183281in}}%
\pgfpathlineto{\pgfqpoint{2.966501in}{2.190102in}}%
\pgfpathlineto{\pgfqpoint{2.982327in}{2.184782in}}%
\pgfpathlineto{\pgfqpoint{2.998153in}{2.191931in}}%
\pgfpathlineto{\pgfqpoint{3.013979in}{2.189446in}}%
\pgfpathlineto{\pgfqpoint{3.045631in}{2.193079in}}%
\pgfpathlineto{\pgfqpoint{3.061458in}{2.196314in}}%
\pgfpathlineto{\pgfqpoint{3.093110in}{2.193149in}}%
\pgfpathlineto{\pgfqpoint{3.108936in}{2.198165in}}%
\pgfpathlineto{\pgfqpoint{3.124762in}{2.198494in}}%
\pgfpathlineto{\pgfqpoint{3.140588in}{2.196033in}}%
\pgfpathlineto{\pgfqpoint{3.156414in}{2.198166in}}%
\pgfpathlineto{\pgfqpoint{3.172241in}{2.197791in}}%
\pgfpathlineto{\pgfqpoint{3.188067in}{2.199080in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{2.199080in}}%
\pgfpathlineto{\pgfqpoint{3.219719in}{2.201049in}}%
\pgfpathlineto{\pgfqpoint{3.235545in}{2.200650in}}%
\pgfpathlineto{\pgfqpoint{3.251371in}{2.206510in}}%
\pgfpathlineto{\pgfqpoint{3.267198in}{2.201072in}}%
\pgfpathlineto{\pgfqpoint{3.283024in}{2.201963in}}%
\pgfpathlineto{\pgfqpoint{3.298850in}{2.201142in}}%
\pgfpathlineto{\pgfqpoint{3.314676in}{2.204447in}}%
\pgfpathlineto{\pgfqpoint{3.330502in}{2.203018in}}%
\pgfpathlineto{\pgfqpoint{3.346328in}{2.206721in}}%
\pgfpathlineto{\pgfqpoint{3.362155in}{2.208127in}}%
\pgfpathlineto{\pgfqpoint{3.377981in}{2.205362in}}%
\pgfpathlineto{\pgfqpoint{3.393807in}{2.208549in}}%
\pgfpathlineto{\pgfqpoint{3.409633in}{2.208620in}}%
\pgfpathlineto{\pgfqpoint{3.425459in}{2.206369in}}%
\pgfpathlineto{\pgfqpoint{3.441285in}{2.213120in}}%
\pgfpathlineto{\pgfqpoint{3.457112in}{2.210542in}}%
\pgfpathlineto{\pgfqpoint{3.472938in}{2.211268in}}%
\pgfpathlineto{\pgfqpoint{3.504590in}{2.209229in}}%
\pgfpathlineto{\pgfqpoint{3.520416in}{2.208807in}}%
\pgfpathlineto{\pgfqpoint{3.536242in}{2.213448in}}%
\pgfpathlineto{\pgfqpoint{3.552068in}{2.212839in}}%
\pgfpathlineto{\pgfqpoint{3.567895in}{2.215839in}}%
\pgfpathlineto{\pgfqpoint{3.599547in}{2.212370in}}%
\pgfpathlineto{\pgfqpoint{3.615373in}{2.216027in}}%
\pgfpathlineto{\pgfqpoint{3.647025in}{2.215956in}}%
\pgfpathlineto{\pgfqpoint{3.678678in}{2.219894in}}%
\pgfpathlineto{\pgfqpoint{3.694504in}{2.216941in}}%
\pgfpathlineto{\pgfqpoint{3.710330in}{2.220668in}}%
\pgfpathlineto{\pgfqpoint{3.726156in}{2.215816in}}%
\pgfpathlineto{\pgfqpoint{3.741982in}{2.218558in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{2.222801in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{2.222801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592577in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.592577in}{2.381008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757809in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{2.381008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592577in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{0.518153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592577in}{2.381008in}}%
\pgfpathlineto{\pgfqpoint{3.757809in}{2.381008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887799in}{0.579264in}}%
\pgfpathlineto{\pgfqpoint{3.672253in}{0.579264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.696697in}{0.579264in}}{\pgfqpoint{3.696697in}{0.603709in}}%
\pgfpathlineto{\pgfqpoint{3.696697in}{0.950275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.696697in}{0.974720in}}{\pgfqpoint{3.672253in}{0.974720in}}%
\pgfpathlineto{\pgfqpoint{2.887799in}{0.974720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.863354in}{0.974720in}}{\pgfqpoint{2.863354in}{0.950275in}}%
\pgfpathlineto{\pgfqpoint{2.863354in}{0.603709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.863354in}{0.579264in}}{\pgfqpoint{2.887799in}{0.579264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912243in}{0.875748in}}%
\pgfpathlineto{\pgfqpoint{3.156688in}{0.875748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254465in,y=0.832971in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont before}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912243in}{0.696354in}}%
\pgfpathlineto{\pgfqpoint{3.156688in}{0.696354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254465in,y=0.653576in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont after}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

